A Comparison of Public Causal Search Packages on Linear, Gaussian Data with No Latent Variables

We compare Tetrad (Java) algorithms to the other public software packages BNT (Bayes Net Toolbox, Matlab), pcalg (R), bnlearn (R) on the \vanilla" task of recovering DAG structure to the extent possible from data generated recursively from linear, Gaussian structure equation models (SEMs) with no latent variables, for random graphs, with no additional knowledge of variable order or adjacency structure, and without additional specification of intervention information. Each one of the above packages offers at least one implementation suitable to this purpose. We compare them on adjacency and orientation accuracy as well as time performance, for fixed datasets. We vary the number of variables, the number of samples, and the density of graph, for a total of 27 combinations, averaging all statistics over 10 runs, for a total of 270 datasets. All runs are carried out on the same machine and on their native platforms. An interactive visualization tool is provided for the reader who wishes to know more than can be documented explicitly in this report.

==> (inline-0) <==
\begin{longtable}{l l l l l l l l l l l l}
\hline
Alg & Vars & Deg & N & AP & AR & AHP & AHR & McAdj & McArrow & E \\ 
\hline
1 & 50 & 2 & 100 & 0.95 & 0.67 & 0.59 & 0.28 & 0.79 & 0.11 & 0.03 \\ 
2 & 50 & 2 & 100 & 0.99 & 0.56 & 0.55 & 0.2 & 0.73 & 0.06 & 0.04 \\ 
3 & 50 & 2 & 100 & 0.95 & 0.66 & 0.56 & 0.28 & 0.79 & 0.08 & 0.01 \\ 
4 & 50 & 2 & 100 & 0.99 & 0.55 & 0.54 & 0.19 & 0.73 & 0.04 & 0.01 \\ 
5 & 50 & 2 & 100 & 0.95 & 0.66 & 0.86 & 0.31 & 0.79 & 0.35 & 0.04 \\ 
6 & 50 & 2 & 100 & 0.99 & 0.55 & 0.86 & 0.21 & 0.73 & 0.27 & 0.01 \\ 
7 & 50 & 2 & 100 & 0.95 & 0.67 & 0.99 & 0.15 & 0.79 & 0.27 & 0.01 \\ 
8 & 50 & 2 & 100 & 0.99 & 0.56 & 0.97 & 0.05 & 0.73 & 0.12 & 0.02 \\ 
9 & 50 & 2 & 100 & 0.95 & 0.66 & 0.99 & 0.15 & 0.79 & 0.26 & 0.01 \\ 
10 & 50 & 2 & 100 & 0.99 & 0.55 & 0.97 & 0.05 & 0.73 & 0.12 & 0.01 \\ 
11 & 50 & 2 & 100 & 0.95 & 0.73 & 0.85 & 0.42 & 0.83 & 0.4 & 0.02 \\ 
12 & 50 & 2 & 100 & 0.98 & 0.63 & 0.9 & 0.32 & 0.78 & 0.37 & 8.00E-03 \\ 
13 & 50 & 2 & 100 & 0.99 & 0.32 & 0.92 & 0.04 & 0.56 & 0.09 & 4.30E-03 \\ 
14 & 50 & 2 & 100 & 0.91 & 0.78 & 0.8 & 0.47 & 0.83 & 0.4 & 0.02\  \\ 
15 & 50 & 2 & 100 & 0.98 & 0.57 & 0.88 & 0.23 & 0.74 & 0.29 & 0.01 \\ 
16 & 50 & 2 & 100 & 0.96 & 0.73 & 0.86 & 0.41 & 0.83 & 0.4 & 0.03 \\ 
17 & 50 & 2 & 100 & 0.98 & 0.63 & 0.9 & 0.31 & 0.78 & 0.37 & 0.06 \\ 
18 & 50 & 2 & 100 & 0.99 & 0.32 & 0.92 & 0.04 & 0.56 & 0.09 & 4.20E-03 \\ 
19 & 50 & 2 & 100 & 0.91 & 0.77 & 0.82 & 0.47 & 0.83 & 0.41 & 0.02 \\ 
20 & 50 & 2 & 100 & 0.98 & 0.57 & 0.88 & 0.23 & 0.74 & 0.29 & 8.80E-03 \\ 
21 & 50 & 2 & 100 & 0.95 & 0.66 & * & - & 0.78 & - & 0.09 \\ 
22 & 50 & 2 & 100 & 0.99 & 0.54 & * & - & 0.72 & - & 0.07 \\ 
23 & 50 & 2 & 100 & 0.96 & 0.67 & 0.85 & 0.27 & 0.79 & 0.3 & 0.14 \\ 
24 & 50 & 2 & 100 & 1 & 0.56 & 0.87 & 0.1 & 0.74 & 0.17 & 0.1 \\ 
25 & 50 & 2 & 100 & 0.96 & 0.67 & 0.82 & 0.28 & 0.8 & 0.28 & 0.06 \\ 
26 & 50 & 2 & 100 & 1 & 0.55 & 0.87 & 0.1 & 0.73 & 0.16 & 0.08 \\ 
27 & 50 & 2 & 100 & 0.96 & 0.67 & 0.83 & 0.27 & 0.79 & 0.28 & 0.11 \\ 
28 & 50 & 2 & 100 & 1 & 0.56 & 0.93 & 0.1 & 0.74 & 0.17 & 0.09 \\ 
29 & 50 & 2 & 100 & 0.96 & 0.67 & 0.82 & 0.28 & 0.8 & 0.28 & 0.11 \\ 
30 & 50 & 2 & 100 & 1 & 0.55 & 0.87 & 0.1 & 0.73 & 0.16 & 0.06 \\ 
31 & 50 & 2 & 100 & 0.95 & 0.67 & * & - & 0.79 & - & 0.03 \\ 
32 & 50 & 2 & 100 & 0.99 & 0.56 & * & - & 0.73 & - & 0.05 \\ 
33 & 50 & 2 & 100 & 0.83 & 0.74 & 0.61 & 0.54 & 0.78 & 0.24 & 0.13 \\ 
34 & 50 & 2 & 100 & 0.96 & 0.67 & 0.82 & 0.28 & 0.8 & 0.28 & 0.08 \\ 
35 & 50 & 2 & 100 & 1 & 0.55 & 0.87 & 0.1 & 0.73 & 0.16 & 0.06 \\ 
36 & 50 & 2 & 100 & 0.96 & 0.68 & 0.82 & 0.28 & 0.8 & 0.28 & 0.08 \\ 
37 & 50 & 2 & 100 & 1 & 0.57 & 0.88 & 0.11 & 0.74 & 0.18 & 0.06 \\ 
38 & 50 & 2 & 100 & 0.98 & 0.65 & 0.89 & 0.16 & 0.79 & 0.23 & 0.06 \\ 
39 & 50 & 2 & 100 & 1 & 0.53 & 0.86 & 0.06 & 0.72 & 0.11 & 0.05 \\ 
40 & 50 & 2 & 100 & 0.96 & 0.67 & 0.82 & 0.28 & 0.8 & 0.28 & 0.08 \\ 
41 & 50 & 2 & 100 & 1 & 0.56 & 0.87 & 0.1 & 0.74 & 0.16 & 0.06 \\ 
42 & 50 & 2 & 100 & 0.95 & 0.66 & 0.54 & 0.3 & 0.79 & 0.07 & 0.05 \\ 
43 & 50 & 2 & 100 & 0.99 & 0.55 & 0.53 & 0.23 & 0.73 & 0.03 & 0.04 \\ 
44 & 50 & 2 & 100 & 0.95 & 0.66 & 0.54 & 0.3 & 0.79 & 0.07 & 0.06 \\ 
45 & 50 & 2 & 100 & 0.99 & 0.55 & 0.53 & 0.23 & 0.73 & 0.03 & 0.05 \\ 
46 & 50 & 2 & 100 & 0.95 & 0.66 & 0.98 & 0.17 & 0.79 & 0.28 & 0.14 \\ 
47 & 50 & 2 & 100 & 0.99 & 0.55 & 0.97 & 0.06 & 0.73 & 0.13 & 0.07 \\ 
48 & 50 & 2 & 100 & 0.95 & 0.66 & 0.96 & 0.25 & 0.79 & 0.34 & 0.12 \\ 
49 & 50 & 2 & 100 & 0.99 & 0.55 & 0.97 & 0.12 & 0.73 & 0.22 & 0.07 \\ 
50 & 50 & 2 & 100 & 0.98 & 0.67 & 0.91 & 0.38 & 0.81 & 0.42 & 0.05 \\ 
51 & 50 & 2 & 100 & 0.99 & 0.32 & 0.97 & 0.1 & 0.55 & 0.21 & 0.02 \\ 
52 & 50 & 2 & 100 & 0.95 & 0.67 & 0.58 & 0.32 & 0.79 & 0.11 & 0.3 \\ 
53 & 50 & 2 & 100 & 0.99 & 0.56 & 0.58 & 0.25 & 0.74 & 0.09 & 0.3 \\ 
\hline
\end{longtable}

\begin{longtable}{l l l l l l l l l l l l}
\hline
%\textbf{Treatments} & \textbf{Response 1} & \textbf{Response 2}\\
Alg & Vars & Deg & N & AP & AR & AHP & AHR & McAdj & McArrow & E \\ 
\hline
1 & 50 & 2 & 500 & 0.98 & 0.94 & 0.75 & 0.56 & 0.96 & 0.39 & 0.06 \\ 
2 & 50 & 2 & 500 & 1 & 0.91 & 0.73 & 0.5 & 0.95 & 0.34 & 0.02 \\ 
3 & 50 & 2 & 500 & 0.98 & 0.94 & 0.68 & 0.53 & 0.96 & 0.3 & 0.04 \\ 
4 & 50 & 2 & 500 & 1 & 0.9 & 0.67 & 0.48 & 0.95 & 0.26 & 0.04 \\ 
5 & 50 & 2 & 500 & 0.98 & 0.94 & 0.88 & 0.63 & 0.96 & 0.57 & 0.03 \\ 
6 & 50 & 2 & 500 & 1 & 0.9 & 0.91 & 0.59 & 0.95 & 0.57 & 0.02 \\ 
7 & 50 & 2 & 500 & 0.98 & 0.94 & 0.98 & 0.54 & 0.96 & 0.59 & 0.04 \\ 
8 & 50 & 2 & 500 & 1 & 0.91 & 0.98 & 0.45 & 0.95 & 0.53 & 0.03 \\ 
9 & 50 & 2 & 500 & 0.98 & 0.94 & 0.98 & 0.54 & 0.96 & 0.6 & 0.04 \\ 
10 & 50 & 2 & 500 & 1 & 0.9 & 0.98 & 0.45 & 0.95 & 0.53 & 0.02 \\ 
11 & 50 & 2 & 500 & 0.98 & 0.97 & 0.95 & 0.7 & 0.97 & 0.69 & 0.02 \\ 
12 & 50 & 2 & 500 & 0.99 & 0.95 & 0.97 & 0.69 & 0.97 & 0.69 & 0.02 \\ 
13 & 50 & 2 & 500 & 0.99 & 0.84 & 0.95 & 0.57 & 0.91 & 0.58 & 0.01 \\ 
14 & 50 & 2 & 500 & 0.99 & 0.95 & 0.95 & 0.69 & 0.97 & 0.68 & 0.02 \\ 
15 & 50 & 2 & 500 & 0.99 & 0.89 & 0.95 & 0.63 & 0.94 & 0.63 & 0.02 \\ 
16 & 50 & 2 & 500 & 0.98 & 0.96 & 0.95 & 0.7 & 0.97 & 0.69 & 0.02 \\ 
17 & 50 & 2 & 500 & 0.99 & 0.95 & 0.97 & 0.68 & 0.97 & 0.69 & 0.02 \\ 
18 & 50 & 2 & 500 & 0.99 & 0.83 & 0.95 & 0.56 & 0.91 & 0.57 & 0.01 \\ 
19 & 50 & 2 & 500 & 0.99 & 0.95 & 0.95 & 0.69 & 0.97 & 0.68 & 0.02 \\ 
20 & 50 & 2 & 500 & 0.99 & 0.89 & 0.95 & 0.63 & 0.94 & 0.63 & 0.02 \\ 
21 & 50 & 2 & 500 & 0.98 & 0.94 & * & - & 0.96 & - & 0.1 \\ 
22 & 50 & 2 & 500 & 1 & 0.9 & * & - & 0.95 & - & 0.1 \\ 
23 & 50 & 2 & 500 & 0.97 & 0.95 & 0.91 & 0.65 & 0.96 & 0.61 & 0.33 \\ 
24 & 50 & 2 & 500 & 1 & 0.9 & 0.9 & 0.57 & 0.94 & 0.54 & 0.22 \\ 
25 & 50 & 2 & 500 & 0.97 & 0.95 & 0.91 & 0.64 & 0.96 & 0.61 & 0.16 \\ 
26 & 50 & 2 & 500 & 1 & 0.9 & 0.9 & 0.56 & 0.95 & 0.54 & 0.13 \\ 
27 & 50 & 2 & 500 & 0.97 & 0.95 & 0.92 & 0.64 & 0.96 & 0.61 & 0.15 \\ 
28 & 50 & 2 & 500 & 1 & 0.9 & 0.9 & 0.56 & 0.95 & 0.54 & 0.14 \\ 
29 & 50 & 2 & 500 & 0.97 & 0.95 & 0.91 & 0.64 & 0.96 & 0.61 & 0.15 \\ 
30 & 50 & 2 & 500 & 1 & 0.9 & 0.9 & 0.56 & 0.95 & 0.54 & 0.13 \\ 
31 & 50 & 2 & 500 & 0.98 & 0.94 & * & - & 0.96 & - & 0.03 \\ 
32 & 50 & 2 & 500 & 1 & 0.91 & * & - & 0.95 & - & 0.06 \\ 
33 & 50 & 2 & 500 & 0.9 & 0.96 & 0.71 & 0.76 & 0.92 & 0.48 & 0.17 \\ 
34 & 50 & 2 & 500 & 0.97 & 0.95 & 0.91 & 0.64 & 0.96 & 0.61 & 0.16 \\ 
35 & 50 & 2 & 500 & 1 & 0.9 & 0.9 & 0.56 & 0.95 & 0.54 & 0.13 \\ 
36 & 50 & 2 & 500 & 0.97 & 0.95 & 0.91 & 0.64 & 0.96 & 0.6 & 0.16 \\ 
37 & 50 & 2 & 500 & 1 & 0.9 & 0.9 & 0.56 & 0.95 & 0.54 & 0.12 \\ 
38 & 50 & 2 & 500 & 0.99 & 0.94 & 0.9 & 0.62 & 0.97 & 0.58 & 0.19 \\ 
39 & 50 & 2 & 500 & 1 & 0.89 & 0.88 & 0.53 & 0.94 & 0.5 & 0.16 \\ 
40 & 50 & 2 & 500 & 0.97 & 0.95 & 0.91 & 0.64 & 0.96 & 0.61 & 0.16 \\ 
41 & 50 & 2 & 500 & 1 & 0.9 & 0.9 & 0.56 & 0.95 & 0.54 & 0.13 \\ 
42 & 50 & 2 & 500 & 0.98 & 0.94 & 0.75 & 0.63 & 0.96 & 0.42 & 0.08 \\ 
43 & 50 & 2 & 500 & 1 & 0.9 & 0.72 & 0.57 & 0.95 & 0.36 & 0.07 \\ 
44 & 50 & 2 & 500 & 0.98 & 0.94 & 0.75 & 0.63 & 0.96 & 0.42 & 0.07 \\ 
45 & 50 & 2 & 500 & 1 & 0.9 & 0.72 & 0.57 & 0.95 & 0.36 & 0.07 \\ 
46 & 50 & 2 & 500 & 0.98 & 0.94 & 0.98 & 0.56 & 0.96 & 0.61 & 0.37 \\ 
47 & 50 & 2 & 500 & 1 & 0.9 & 0.98 & 0.47 & 0.95 & 0.54 & 0.25 \\ 
48 & 50 & 2 & 500 & 0.98 & 0.94 & 0.96 & 0.65 & 0.96 & 0.66 & 0.29 \\ 
49 & 50 & 2 & 500 & 1 & 0.9 & 0.98 & 0.58 & 0.95 & 0.63 & 0.27 \\ 
50 & 50 & 2 & 500 & 0.99 & 0.94 & 0.96 & 0.7 & 0.97 & 0.7 & 0.06 \\ 
51 & 50 & 2 & 500 & 1 & 0.85 & 0.97 & 0.59 & 0.92 & 0.62 & 0.06 \\ 
52 & 50 & 2 & 500 & 0.98 & 0.94 & 0.78 & 0.64 & 0.96 & 0.47 & 0.38 \\ 
53 & 50 & 2 & 500 & 1 & 0.91 & 0.76 & 0.59 & 0.95 & 0.42 & 0.34 \\ 
\hline
\end{longtable}

\begin{longtable}{l l l l l l l l l l l l}
\hline
%\textbf{Treatments} & \textbf{Response 1} & \textbf{Response 2}\\
Alg & Vars & Deg & N & AP & AR & AHP & AHR & McAdj & McArrow & E \\ 
\hline1 & 50 & 2 & 1000 & 0.96 & 0.97 & 0.79 & 0.61 & 0.96 & 0.47 & 0.04 \\ 
2 & 50 & 2 & 1000 & 0.99 & 0.96 & 0.8 & 0.57 & 0.97 & 0.45 & 0.02 \\ 
3 & 50 & 2 & 1000 & 0.96 & 0.97 & 0.78 & 0.62 & 0.96 & 0.46 & 0.05 \\ 
4 & 50 & 2 & 1000 & 1 & 0.95 & 0.76 & 0.58 & 0.97 & 0.41 & 0.02 \\ 
5 & 50 & 2 & 1000 & 0.96 & 0.97 & 0.87 & 0.65 & 0.96 & 0.58 & 0.05 \\ 
6 & 50 & 2 & 1000 & 1 & 0.95 & 0.91 & 0.62 & 0.97 & 0.59 & 0.03 \\ 
7 & 50 & 2 & 1000 & 0.96 & 0.97 & 0.99 & 0.61 & 0.96 & 0.65 & 0.08 \\ 
8 & 50 & 2 & 1000 & 0.99 & 0.96 & 1 & 0.53 & 0.97 & 0.59 & 0.04 \\ 
9 & 50 & 2 & 1000 & 0.96 & 0.97 & 0.99 & 0.6 & 0.96 & 0.65 & 0.08 \\ 
10 & 50 & 2 & 1000 & 1 & 0.95 & 1 & 0.52 & 0.97 & 0.59 & 0.04 \\ 
11 & 50 & 2 & 1000 & 0.95 & 0.99 & 0.89 & 0.7 & 0.97 & 0.64 & 0.03 \\ 
12 & 50 & 2 & 1000 & 0.97 & 0.98 & 0.91 & 0.69 & 0.98 & 0.65 & 0.03 \\ 
13 & 50 & 2 & 1000 & 0.98 & 0.96 & 0.92 & 0.64 & 0.97 & 0.62 & 0.02 \\ 
14 & 50 & 2 & 1000 & 0.97 & 0.99 & 0.92 & 0.69 & 0.98 & 0.65 & 0.02 \\ 
15 & 50 & 2 & 1000 & 0.98 & 0.97 & 0.93 & 0.66 & 0.98 & 0.63 & 0.01 \\ 
16 & 50 & 2 & 1000 & 0.95 & 0.98 & 0.89 & 0.7 & 0.97 & 0.64 & 0.03 \\ 
17 & 50 & 2 & 1000 & 0.97 & 0.98 & 0.92 & 0.69 & 0.98 & 0.66 & 0.03 \\ 
18 & 50 & 2 & 1000 & 0.98 & 0.95 & 0.93 & 0.63 & 0.96 & 0.61 & 0.02 \\ 
19 & 50 & 2 & 1000 & 0.98 & 0.98 & 0.93 & 0.69 & 0.98 & 0.66 & 0.02 \\ 
20 & 50 & 2 & 1000 & 0.98 & 0.97 & 0.93 & 0.65 & 0.97 & 0.63 & 0.01 \\ 
21 & 50 & 2 & 1000 & 0.96 & 0.97 & * & - & 0.96 & - & 0.16 \\ 
22 & 50 & 2 & 1000 & 1 & 0.95 & * & - & 0.97 & - & 0.13 \\ 
23 & 50 & 2 & 1000 & 0.96 & 0.98 & 0.89 & 0.69 & 0.96 & 0.62 & 0.53 \\ 
24 & 50 & 2 & 1000 & 1 & 0.97 & 0.93 & 0.66 & 0.98 & 0.63 & 0.37 \\ 
25 & 50 & 2 & 1000 & 0.95 & 0.98 & 0.89 & 0.7 & 0.96 & 0.63 & 0.2 \\ 
26 & 50 & 2 & 1000 & 1 & 0.97 & 0.93 & 0.66 & 0.98 & 0.63 & 0.18 \\ 
27 & 50 & 2 & 1000 & 0.95 & 0.98 & 0.89 & 0.7 & 0.96 & 0.63 & 0.2 \\ 
28 & 50 & 2 & 1000 & 1 & 0.96 & 0.93 & 0.65 & 0.98 & 0.63 & 0.17 \\ 
29 & 50 & 2 & 1000 & 0.95 & 0.98 & 0.89 & 0.7 & 0.96 & 0.63 & 0.2 \\ 
30 & 50 & 2 & 1000 & 1 & 0.97 & 0.93 & 0.66 & 0.98 & 0.63 & 0.19 \\ 
31 & 50 & 2 & 1000 & 0.95 & 0.97 & * & - & 0.96 & - & 0.05 \\ 
32 & 50 & 2 & 1000 & 0.99 & 0.96 & * & - & 0.97 & - & 0.08 \\ 
33 & 50 & 2 & 1000 & 0.9 & 0.98 & 0.71 & 0.77 & 0.94 & 0.48 & 0.27 \\ 
34 & 50 & 2 & 1000 & 0.95 & 0.98 & 0.89 & 0.7 & 0.96 & 0.63 & 0.2 \\ 
35 & 50 & 2 & 1000 & 1 & 0.97 & 0.93 & 0.66 & 0.98 & 0.63 & 0.17 \\ 
36 & 50 & 2 & 1000 & 0.95 & 0.98 & 0.89 & 0.7 & 0.96 & 0.63 & 0.2 \\ 
37 & 50 & 2 & 1000 & 1 & 0.97 & 0.93 & 0.66 & 0.98 & 0.63 & 0.17 \\ 
38 & 50 & 2 & 1000 & 0.97 & 0.98 & 0.92 & 0.68 & 0.97 & 0.64 & 0.32 \\ 
39 & 50 & 2 & 1000 & 1 & 0.97 & 0.92 & 0.65 & 0.98 & 0.62 & 0.26 \\ 
40 & 50 & 2 & 1000 & 0.95 & 0.98 & 0.89 & 0.7 & 0.96 & 0.63 & 0.2 \\ 
41 & 50 & 2 & 1000 & 1 & 0.97 & 0.93 & 0.66 & 0.98 & 0.63 & 0.16 \\ 
42 & 50 & 2 & 1000 & 0.96 & 0.97 & 0.69 & 0.61 & 0.96 & 0.35 & 0.11 \\ 
43 & 50 & 2 & 1000 & 1 & 0.95 & 0.68 & 0.56 & 0.97 & 0.3 & 0.09 \\ 
44 & 50 & 2 & 1000 & 0.96 & 0.97 & 0.69 & 0.61 & 0.96 & 0.35 & 0.11 \\ 
45 & 50 & 2 & 1000 & 1 & 0.95 & 0.68 & 0.56 & 0.97 & 0.3 & 0.09 \\ 
46 & 50 & 2 & 1000 & 0.96 & 0.97 & 0.99 & 0.61 & 0.96 & 0.65 & 0.61 \\ 
47 & 50 & 2 & 1000 & 1 & 0.95 & 0.99 & 0.52 & 0.97 & 0.59 & 0.37 \\ 
48 & 50 & 2 & 1000 & 0.96 & 0.97 & 0.96 & 0.68 & 0.96 & 0.68 & 0.45 \\ 
49 & 50 & 2 & 1000 & 1 & 0.95 & 0.96 & 0.64 & 0.97 & 0.66 & 0.39 \\ 
50 & 50 & 2 & 1000 & 0.99 & 0.99 & 0.96 & 0.71 & 0.99 & 0.7 & 0.07 \\ 
51 & 50 & 2 & 1000 & 0.99 & 0.94 & 0.96 & 0.64 & 0.96 & 0.65 & 0.07 \\ 
52 & 50 & 2 & 1000 & 0.96 & 0.97 & 0.71 & 0.61 & 0.96 & 0.37 & 0.42 \\ 
53 & 50 & 2 & 1000 & 1 & 0.96 & 0.71 & 0.57 & 0.97 & 0.35 & 0.36 \\ 
\hline
\end{longtable}

\begin{longtable}{l l l l l l l l l l l l}
\hline
%\textbf{Treatments} & \textbf{Response 1} & \textbf{Response 2}\\
Alg & Vars & Deg & N & AP & AR & AHP & AHR & McAdj & McArrow & E \\ 
\hline1 & 50 & 4 & 100 & 0.98 & 0.48 & 0.57 & 0.21 & 0.67 & 0.06 & 9.70E-03 \\ 
2 & 50 & 4 & 100 & 0.99 & 0.39 & 0.52 & 0.15 & 0.6 & 0.01 & 4.70E-03 \\ 
3 & 50 & 4 & 100 & 0.99 & 0.46 & 0.51 & 0.19 & 0.66 & 0.01 & 9.30E-03 \\ 
4 & 50 & 4 & 100 & 0.99 & 0.37 & 0.48 & 0.13 & 0.59 & -0.02 & 4.20E-03 \\ 
5 & 50 & 4 & 100 & 0.99 & 0.46 & 0.78 & 0.24 & 0.66 & 0.24 & 0.01 \\ 
6 & 50 & 4 & 100 & 0.99 & 0.37 & 0.8 & 0.14 & 0.59 & 0.18 & 4.50E-03 \\ 
7 & 50 & 4 & 100 & 0.98 & 0.48 & 0.94 & 0.09 & 0.67 & 0.19 & 0.01 \\ 
8 & 50 & 4 & 100 & 0.99 & 0.39 & 0.98 & 0.05 & 0.6 & 0.15 & 0.02 \\ 
9 & 50 & 4 & 100 & 0.99 & 0.46 & 0.94 & 0.09 & 0.66 & 0.19 & 0.01 \\ 
10 & 50 & 4 & 100 & 0.99 & 0.37 & 0.98 & 0.05 & 0.59 & 0.15 & 4.50E-03 \\ 
11 & 50 & 4 & 100 & 0.92 & 0.66 & 0.76 & 0.49 & 0.76 & 0.37 & 0.02 \\ 
12 & 50 & 4 & 100 & 0.95 & 0.55 & 0.8 & 0.37 & 0.71 & 0.33 & 0.02 \\ 
13 & 50 & 4 & 100 & 0.98 & 0.28 & 0.84 & 0.07 & 0.51 & 0.14 & 5.20E-03 \\ 
14 & 50 & 4 & 100 & 0.87 & 0.72 & 0.72 & 0.56 & 0.78 & 0.37 & 0.04 \\ 
15 & 50 & 4 & 100 & 0.97 & 0.49 & 0.82 & 0.32 & 0.67 & 0.31 & 0.01 \\ 
16 & 50 & 4 & 100 & 0.93 & 0.59 & 0.77 & 0.43 & 0.73 & 0.34 & 0.01 \\ 
17 & 50 & 4 & 100 & 0.95 & 0.51 & 0.79 & 0.33 & 0.68 & 0.3 & 8.00E-03 \\ 
18 & 50 & 4 & 100 & 0.99 & 0.27 & 0.88 & 0.06 & 0.5 & 0.13 & 3.70E-03 \\ 
19 & 50 & 4 & 100 & 0.9 & 0.65 & 0.73 & 0.49 & 0.75 & 0.34 & 0.02 \\ 
20 & 50 & 4 & 100 & 0.97 & 0.45 & 0.81 & 0.27 & 0.65 & 0.28 & 7.50E-03 \\ 
21 & 50 & 4 & 100 & 0.99 & 0.45 & * & - & 0.65 & - & 0.1 \\ 
22 & 50 & 4 & 100 & 1 & 0.36 & * & - & 0.58 & - & 0.08 \\ 
23 & 50 & 4 & 100 & 0.98 & 0.48 & 0.7 & 0.23 & 0.67 & 0.18 & 0.26 \\ 
24 & 50 & 4 & 100 & 1 & 0.36 & 0.85 & 0.12 & 0.58 & 0.18 & 0.15 \\ 
25 & 50 & 4 & 100 & 0.99 & 0.48 & 0.76 & 0.22 & 0.67 & 0.2 & 0.12 \\ 
26 & 50 & 4 & 100 & 1 & 0.37 & 0.83 & 0.11 & 0.59 & 0.16 & 0.1 \\ 
27 & 50 & 4 & 100 & 0.98 & 0.49 & 0.66 & 0.25 & 0.68 & 0.15 & 0.15 \\ 
28 & 50 & 4 & 100 & 1 & 0.37 & 0.8 & 0.1 & 0.59 & 0.15 & 0.11 \\ 
29 & 50 & 4 & 100 & 0.99 & 0.48 & 0.76 & 0.22 & 0.67 & 0.2 & 0.13 \\ 
30 & 50 & 4 & 100 & 1 & 0.37 & 0.83 & 0.1 & 0.59 & 0.16 & 0.1 \\ 
31 & 50 & 4 & 100 & 0.99 & 0.47 & * & - & 0.67 & - & 0.03 \\ 
32 & 50 & 4 & 100 & 0.99 & 0.38 & * & - & 0.6 & - & 0.03 \\ 
33 & 50 & 4 & 100 & 0.96 & 0.55 & 0.68 & 0.39 & 0.71 & 0.24 & 0.15 \\ 
34 & 50 & 4 & 100 & 0.99 & 0.48 & 0.76 & 0.22 & 0.67 & 0.2 & 0.14 \\ 
35 & 50 & 4 & 100 & 1 & 0.37 & 0.83 & 0.11 & 0.59 & 0.16 & 0.1 \\ 
36 & 50 & 4 & 100 & 0.99 & 0.49 & 0.7 & 0.25 & 0.68 & 0.18 & 0.15 \\ 
37 & 50 & 4 & 100 & 1 & 0.38 & 0.83 & 0.11 & 0.6 & 0.17 & 0.09 \\ 
38 & 50 & 4 & 100 & 1 & 0.46 & 0.73 & 0.2 & 0.66 & 0.18 & 0.1 \\ 
39 & 50 & 4 & 100 & 1 & 0.35 & 0.93 & 0.05 & 0.57 & 0.14 & 0.07 \\ 
40 & 50 & 4 & 100 & 0.99 & 0.48 & 0.75 & 0.22 & 0.67 & 0.2 & 0.13 \\ 
41 & 50 & 4 & 100 & 1 & 0.37 & 0.81 & 0.11 & 0.59 & 0.16 & 0.1 \\ 
42 & 50 & 4 & 100 & 0.99 & 0.46 & 0.56 & 0.24 & 0.66 & 0.07 & 0.09 \\ 
43 & 50 & 4 & 100 & 0.99 & 0.37 & 0.5 & 0.16 & 0.59 & 5.42E-03 & 0.06 \\ 
44 & 50 & 4 & 100 & 0.99 & 0.46 & 0.56 & 0.24 & 0.66 & 0.07 & 0.09 \\ 
45 & 50 & 4 & 100 & 0.99 & 0.37 & 0.5 & 0.16 & 0.59 & 5.42E-03 & 0.06 \\ 
46 & 50 & 4 & 100 & 0.99 & 0.46 & 0.94 & 0.09 & 0.66 & 0.19 & 0.31 \\ 
47 & 50 & 4 & 100 & 0.99 & 0.37 & 0.98 & 0.05 & 0.59 & 0.15 & 0.11 \\ 
48 & 50 & 4 & 100 & 0.99 & 0.46 & 0.84 & 0.22 & 0.66 & 0.27 & 0.23 \\ 
49 & 50 & 4 & 100 & 0.99 & 0.37 & 0.91 & 0.1 & 0.59 & 0.19 & 0.13 \\ 
50 & 50 & 4 & 100 & 0.97 & 0.59 & 0.84 & 0.44 & 0.74 & 0.41 & 0.08 \\ 
51 & 50 & 4 & 100 & 0.99 & 0.28 & 0.93 & 0.14 & 0.5 & 0.24 & 0.04 \\ 
52 & 50 & 4 & 100 & 0.98 & 0.48 & 0.6 & 0.27 & 0.67 & 0.11 & 0.38 \\ 
53 & 50 & 4 & 100 & 0.99 & 0.38 & 0.57 & 0.19 & 0.6 & 0.07 & 0.31 \\ 
\hline
\end{longtable}

\begin{longtable}{l l l l l l l l l l l l}
\hline
Alg & Vars & Deg & N & AP & AR & AHP & AHR & McAdj & McArrow & E \\ 
\hline1 & 50 & 4 & 500 & 0.98 & 0.79 & 0.68 & 0.49 & 0.87 & 0.27 & 0.07 \\ 
2 & 50 & 4 & 500 & 0.99 & 0.72 & 0.66 & 0.42 & 0.83 & 0.22 & 0.04 \\ 
3 & 50 & 4 & 500 & 0.98 & 0.78 & 0.65 & 0.46 & 0.87 & 0.22 & 0.08 \\ 
4 & 50 & 4 & 500 & 0.99 & 0.72 & 0.64 & 0.41 & 0.83 & 0.19 & 0.05 \\ 
5 & 50 & 4 & 500 & 0.98 & 0.78 & 0.82 & 0.58 & 0.87 & 0.48 & 0.11 \\ 
6 & 50 & 4 & 500 & 0.99 & 0.72 & 0.84 & 0.53 & 0.83 & 0.46 & 0.07 \\ 
7 & 50 & 4 & 500 & 0.98 & 0.79 & 0.93 & 0.47 & 0.87 & 0.5 & 0.21 \\ 
8 & 50 & 4 & 500 & 0.99 & 0.72 & 0.93 & 0.38 & 0.83 & 0.44 & 0.1 \\ 
9 & 50 & 4 & 500 & 0.98 & 0.78 & 0.94 & 0.47 & 0.87 & 0.51 & 0.16 \\ 
10 & 50 & 4 & 500 & 0.99 & 0.72 & 0.93 & 0.38 & 0.83 & 0.44 & 0.06 \\ 
11 & 50 & 4 & 500 & 0.85 & 0.94 & 0.76 & 0.78 & 0.89 & 0.57 & 0.13 \\ 
12 & 50 & 4 & 500 & 0.88 & 0.92 & 0.79 & 0.77 & 0.89 & 0.58 & 0.1 \\ 
13 & 50 & 4 & 500 & 0.93 & 0.81 & 0.82 & 0.65 & 0.86 & 0.53 & 0.05 \\ 
14 & 50 & 4 & 500 & 0.86 & 0.93 & 0.77 & 0.77 & 0.89 & 0.57 & 0.05 \\ 
15 & 50 & 4 & 500 & 0.91 & 0.86 & 0.81 & 0.7 & 0.87 & 0.55 & 0.03 \\ 
16 & 50 & 4 & 500 & 0.86 & 0.91 & 0.76 & 0.75 & 0.87 & 0.55 & 0.08 \\ 
17 & 50 & 4 & 500 & 0.89 & 0.87 & 0.8 & 0.72 & 0.87 & 0.56 & 0.08 \\ 
18 & 50 & 4 & 500 & 0.94 & 0.73 & 0.82 & 0.57 & 0.82 & 0.48 & 0.03 \\ 
19 & 50 & 4 & 500 & 0.86 & 0.9 & 0.77 & 0.74 & 0.87 & 0.55 & 0.04 \\ 
20 & 50 & 4 & 500 & 0.92 & 0.79 & 0.81 & 0.63 & 0.84 & 0.51 & 0.03 \\ 
21 & 50 & 4 & 500 & 0.98 & 0.77 & * & - & 0.86 & - & 0.25 \\ 
22 & 50 & 4 & 500 & 0.99 & 0.71 & * & - & 0.83 & - & 0.23 \\ 
23 & 50 & 4 & 500 & 0.99 & 0.8 & 0.8 & 0.59 & 0.88 & 0.46 & 1.75 \\ 
24 & 50 & 4 & 500 & 1 & 0.73 & 0.78 & 0.52 & 0.84 & 0.4 & 0.94 \\ 
25 & 50 & 4 & 500 & 0.99 & 0.8 & 0.82 & 0.59 & 0.88 & 0.48 & 0.67 \\ 
26 & 50 & 4 & 500 & 1 & 0.73 & 0.8 & 0.53 & 0.85 & 0.42 & 0.39 \\ 
27 & 50 & 4 & 500 & 0.99 & 0.8 & 0.81 & 0.59 & 0.88 & 0.48 & 0.81 \\ 
28 & 50 & 4 & 500 & 1 & 0.74 & 0.79 & 0.53 & 0.85 & 0.41 & 0.41 \\ 
29 & 50 & 4 & 500 & 0.99 & 0.8 & 0.82 & 0.6 & 0.88 & 0.49 & 0.73 \\ 
30 & 50 & 4 & 500 & 1 & 0.73 & 0.8 & 0.52 & 0.84 & 0.42 & 0.4 \\ 
31 & 50 & 4 & 500 & 0.98 & 0.78 & * & - & 0.87 & - & 0.09 \\ 
32 & 50 & 4 & 500 & 0.99 & 0.72 & * & - & 0.83 & - & 0.09 \\ 
33 & 50 & 4 & 500 & 0.96 & 0.82 & 0.79 & 0.68 & 0.88 & 0.51 & 0.51 \\ 
34 & 50 & 4 & 500 & 0.99 & 0.8 & 0.82 & 0.59 & 0.88 & 0.48 & 0.7 \\ 
35 & 50 & 4 & 500 & 1 & 0.73 & 0.8 & 0.53 & 0.85 & 0.42 & 0.37 \\ 
36 & 50 & 4 & 500 & 0.99 & 0.8 & 0.82 & 0.6 & 0.88 & 0.49 & 0.74 \\ 
37 & 50 & 4 & 500 & 1 & 0.74 & 0.81 & 0.53 & 0.85 & 0.43 & 0.37 \\ 
38 & 50 & 4 & 500 & 0.99 & 0.79 & 0.82 & 0.59 & 0.88 & 0.48 & 0.8 \\ 
39 & 50 & 4 & 500 & 1 & 0.72 & 0.78 & 0.5 & 0.84 & 0.38 & 0.46 \\ 
40 & 50 & 4 & 500 & 0.99 & 0.8 & 0.82 & 0.59 & 0.88 & 0.48 & 0.7 \\ 
41 & 50 & 4 & 500 & 1 & 0.73 & 0.8 & 0.53 & 0.85 & 0.43 & 0.35 \\ 
42 & 50 & 4 & 500 & 0.98 & 0.78 & 0.62 & 0.48 & 0.87 & 0.19 & 0.31 \\ 
43 & 50 & 4 & 500 & 0.99 & 0.72 & 0.6 & 0.42 & 0.83 & 0.14 & 0.22 \\ 
44 & 50 & 4 & 500 & 0.98 & 0.78 & 0.62 & 0.48 & 0.87 & 0.19 & 0.31 \\ 
45 & 50 & 4 & 500 & 0.99 & 0.72 & 0.6 & 0.42 & 0.83 & 0.14 & 0.19 \\ 
46 & 50 & 4 & 500 & 0.98 & 0.78 & 0.94 & 0.48 & 0.87 & 0.51 & 2.55 \\ 
47 & 50 & 4 & 500 & 0.99 & 0.72 & 0.94 & 0.38 & 0.83 & 0.44 & 1.15 \\ 
48 & 50 & 4 & 500 & 0.98 & 0.78 & 0.82 & 0.59 & 0.87 & 0.48 & 1.9 \\ 
49 & 50 & 4 & 500 & 0.99 & 0.72 & 0.85 & 0.54 & 0.83 & 0.48 & 1.28 \\ 
50 & 50 & 4 & 500 & 0.92 & 0.9 & 0.85 & 0.77 & 0.9 & 0.64 & 0.14 \\ 
51 & 50 & 4 & 500 & 0.96 & 0.75 & 0.87 & 0.61 & 0.84 & 0.55 & 0.1 \\ 
52 & 50 & 4 & 500 & 0.98 & 0.79 & 0.63 & 0.48 & 0.87 & 0.2 & 0.71 \\ 
53 & 50 & 4 & 500 & 0.99 & 0.72 & 0.62 & 0.44 & 0.83 & 0.18 & 0.54 \\ 
\hline
\end{longtable}

\begin{longtable}{l l l l l l l l l l l l}
\hline
%\textbf{Treatments} & \textbf{Response 1} & \textbf{Response 2}\\
Alg & Vars & Deg & N & AP & AR & AHP & AHR & McAdj & McArrow & E \\ 
\hline1 & 50 & 4 & 1000 & 0.98 & 0.86 & 0.7 & 0.57 & 0.91 & 0.34 & 0.12 \\ 
2 & 50 & 4 & 1000 & 0.99 & 0.83 & 0.68 & 0.52 & 0.9 & 0.28 & 0.06 \\ 
3 & 50 & 4 & 1000 & 0.99 & 0.85 & 0.66 & 0.53 & 0.91 & 0.26 & 0.15 \\ 
4 & 50 & 4 & 1000 & 0.99 & 0.82 & 0.64 & 0.48 & 0.9 & 0.22 & 0.14 \\ 
5 & 50 & 4 & 1000 & 0.99 & 0.85 & 0.82 & 0.67 & 0.91 & 0.53 & 0.23 \\ 
6 & 50 & 4 & 1000 & 0.99 & 0.82 & 0.83 & 0.64 & 0.9 & 0.52 & 0.18 \\ 
7 & 50 & 4 & 1000 & 0.98 & 0.86 & 0.95 & 0.63 & 0.91 & 0.64 & 0.49 \\ 
8 & 50 & 4 & 1000 & 0.99 & 0.83 & 0.94 & 0.55 & 0.9 & 0.57 & 0.25 \\ 
9 & 50 & 4 & 1000 & 0.99 & 0.85 & 0.95 & 0.63 & 0.91 & 0.64 & 0.5 \\ 
10 & 50 & 4 & 1000 & 0.99 & 0.82 & 0.95 & 0.55 & 0.9 & 0.57 & 0.29 \\ 
11 & 50 & 4 & 1000 & 0.86 & 0.98 & 0.77 & 0.82 & 0.91 & 0.61 & 0.15 \\ 
12 & 50 & 4 & 1000 & 0.89 & 0.98 & 0.8 & 0.82 & 0.93 & 0.64 & 0.13 \\ 
13 & 50 & 4 & 1000 & 0.91 & 0.92 & 0.81 & 0.76 & 0.91 & 0.6 & 0.09 \\ 
14 & 50 & 4 & 1000 & 0.88 & 0.98 & 0.8 & 0.82 & 0.92 & 0.63 & 0.07 \\ 
15 & 50 & 4 & 1000 & 0.91 & 0.94 & 0.82 & 0.78 & 0.91 & 0.62 & 0.05 \\ 
16 & 50 & 4 & 1000 & 0.87 & 0.97 & 0.78 & 0.82 & 0.91 & 0.61 & 0.13 \\ 
17 & 50 & 4 & 1000 & 0.89 & 0.97 & 0.8 & 0.81 & 0.92 & 0.63 & 0.11 \\ 
18 & 50 & 4 & 1000 & 0.91 & 0.89 & 0.81 & 0.73 & 0.89 & 0.58 & 0.06 \\ 
19 & 50 & 4 & 1000 & 0.88 & 0.97 & 0.8 & 0.81 & 0.92 & 0.62 & 0.07 \\ 
20 & 50 & 4 & 1000 & 0.9 & 0.91 & 0.81 & 0.76 & 0.9 & 0.59 & 0.04 \\ 
21 & 50 & 4 & 1000 & 0.99 & 0.84 & * & - & 0.91 & - & 0.48 \\ 
22 & 50 & 4 & 1000 & 1 & 0.81 & * & - & 0.89 & - & 0.44 \\ 
23 & 50 & 4 & 1000 & 1 & 0.86 & 0.88 & 0.7 & 0.92 & 0.62 & 5.3 \\ 
24 & 50 & 4 & 1000 & 1 & 0.84 & 0.84 & 0.64 & 0.91 & 0.53 & 2.93 \\ 
25 & 50 & 4 & 1000 & 1 & 0.86 & 0.88 & 0.69 & 0.92 & 0.61 & 2.43 \\ 
26 & 50 & 4 & 1000 & 1 & 0.84 & 0.84 & 0.64 & 0.91 & 0.53 & 1.22 \\ 
27 & 50 & 4 & 1000 & 1 & 0.86 & 0.88 & 0.69 & 0.92 & 0.61 & 3.85 \\ 
28 & 50 & 4 & 1000 & 1 & 0.84 & 0.83 & 0.63 & 0.91 & 0.52 & 1.33 \\ 
29 & 50 & 4 & 1000 & 1 & 0.86 & 0.88 & 0.69 & 0.92 & 0.61 & 2.75 \\ 
30 & 50 & 4 & 1000 & 1 & 0.84 & 0.84 & 0.64 & 0.91 & 0.53 & 1.29 \\ 
31 & 50 & 4 & 1000 & 0.99 & 0.86 & * & - & 0.91 & - & 0.2 \\ 
32 & 50 & 4 & 1000 & 0.99 & 0.82 & * & - & 0.9 & - & 0.18 \\ 
33 & 50 & 4 & 1000 & 0.98 & 0.87 & 0.83 & 0.73 & 0.91 & 0.59 & 0.86 \\ 
34 & 50 & 4 & 1000 & 1 & 0.86 & 0.88 & 0.69 & 0.92 & 0.61 & 2.77 \\ 
35 & 50 & 4 & 1000 & 1 & 0.84 & 0.84 & 0.64 & 0.91 & 0.53 & 1.17 \\ 
36 & 50 & 4 & 1000 & 1 & 0.86 & 0.88 & 0.69 & 0.92 & 0.61 & 2.87 \\ 
37 & 50 & 4 & 1000 & 1 & 0.84 & 0.84 & 0.65 & 0.91 & 0.54 & 1.17 \\ 
38 & 50 & 4 & 1000 & 1 & 0.87 & 0.88 & 0.68 & 0.92 & 0.61 & 4.06 \\ 
39 & 50 & 4 & 1000 & 1 & 0.84 & 0.84 & 0.64 & 0.91 & 0.54 & 1.82 \\ 
40 & 50 & 4 & 1000 & 1 & 0.86 & 0.88 & 0.69 & 0.92 & 0.61 & 2.71 \\ 
41 & 50 & 4 & 1000 & 1 & 0.84 & 0.84 & 0.64 & 0.91 & 0.53 & 1.13 \\ 
42 & 50 & 4 & 1000 & 0.99 & 0.85 & 0.6 & 0.51 & 0.91 & 0.18 & 0.47 \\ 
43 & 50 & 4 & 1000 & 0.99 & 0.82 & 0.58 & 0.47 & 0.9 & 0.14 & 0.36 \\ 
44 & 50 & 4 & 1000 & 0.99 & 0.85 & 0.6 & 0.51 & 0.91 & 0.18 & 0.51 \\ 
45 & 50 & 4 & 1000 & 0.99 & 0.82 & 0.58 & 0.47 & 0.9 & 0.14 & 0.34 \\ 
46 & 50 & 4 & 1000 & 0.99 & 0.85 & 0.95 & 0.63 & 0.91 & 0.64 & 3.41 \\ 
47 & 50 & 4 & 1000 & 0.99 & 0.82 & 0.94 & 0.55 & 0.9 & 0.57 & 2.35 \\ 
48 & 50 & 4 & 1000 & 0.99 & 0.85 & 0.84 & 0.68 & 0.91 & 0.57 & 2.75 \\ 
49 & 50 & 4 & 1000 & 0.99 & 0.82 & 0.85 & 0.67 & 0.9 & 0.56 & 2.44 \\ 
50 & 50 & 4 & 1000 & 0.92 & 0.96 & 0.85 & 0.83 & 0.94 & 0.69 & 0.16 \\ 
51 & 50 & 4 & 1000 & 0.94 & 0.9 & 0.86 & 0.76 & 0.91 & 0.64 & 0.13 \\ 
52 & 50 & 4 & 1000 & 0.98 & 0.86 & 0.61 & 0.53 & 0.91 & 0.2 & 0.96 \\ 
53 & 50 & 4 & 1000 & 0.99 & 0.83 & 0.6 & 0.49 & 0.9 & 0.17 & 0.74 \\ 
\hline
\end{longtable}

\begin{longtable}{l l l l l l l l l l l l}
\hline
Alg & Vars & Deg & N & AP & AR & AHP & AHR & McAdj & McArrow & E \\ 
\hline1 & 50 & 6 & 100 & 0.94 & 0.35 & 0.53 & 0.16 & 0.55 & 0.03 & 6.70E-03 \\ 
2 & 50 & 6 & 100 & 0.97 & 0.27 & 0.55 & 0.11 & 0.49 & 0.03 & 3.70E-03 \\ 
3 & 50 & 6 & 100 & 0.96 & 0.33 & 0.52 & 0.15 & 0.54 & 0.02 & 9.50E-03 \\ 
4 & 50 & 6 & 100 & 0.98 & 0.26 & 0.51 & 0.1 & 0.48 & 7.93E-03 & 6.30E-03 \\ 
5 & 50 & 6 & 100 & 0.96 & 0.33 & 0.66 & 0.18 & 0.54 & 0.13 & 0.01 \\ 
6 & 50 & 6 & 100 & 0.98 & 0.26 & 0.74 & 0.1 & 0.48 & 0.12 & 5.90E-03 \\ 
7 & 50 & 6 & 100 & 0.94 & 0.35 & 0.83 & 0.09 & 0.55 & 0.15 & 0.01 \\ 
8 & 50 & 6 & 100 & 0.97 & 0.27 & 0.91 & 0.04 & 0.49 & 0.11 & 0.01 \\ 
9 & 50 & 6 & 100 & 0.96 & 0.33 & 0.83 & 0.08 & 0.54 & 0.14 & 0.01 \\ 
10 & 50 & 6 & 100 & 0.98 & 0.26 & 0.94 & 0.04 & 0.48 & 0.11 & 8.60E-03 \\ 
11 & 50 & 6 & 100 & 0.84 & 0.6 & 0.63 & 0.44 & 0.68 & 0.23 & 0.05 \\ 
12 & 50 & 6 & 100 & 0.88 & 0.51 & 0.64 & 0.36 & 0.64 & 0.2 & 0.04 \\ 
13 & 50 & 6 & 100 & 0.93 & 0.24 & 0.65 & 0.11 & 0.44 & 0.09 & 9.60E-03 \\ 
14 & 50 & 6 & 100 & 0.8 & 0.64 & 0.61 & 0.48 & 0.68 & 0.22 & 0.06 \\ 
15 & 50 & 6 & 100 & 0.89 & 0.44 & 0.65 & 0.3 & 0.6 & 0.17 & 0.02 \\ 
16 & 50 & 6 & 100 & 0.87 & 0.5 & 0.63 & 0.35 & 0.63 & 0.17 & 0.03 \\ 
17 & 50 & 6 & 100 & 0.9 & 0.42 & 0.62 & 0.28 & 0.59 & 0.14 & 0.02 \\ 
18 & 50 & 6 & 100 & 0.93 & 0.22 & 0.65 & 0.09 & 0.43 & 0.08 & 3.70E-03 \\ 
19 & 50 & 6 & 100 & 0.84 & 0.54 & 0.62 & 0.39 & 0.64 & 0.19 & 0.03 \\ 
20 & 50 & 6 & 100 & 0.92 & 0.37 & 0.64 & 0.23 & 0.56 & 0.14 & 9.30E-03 \\ 
21 & 50 & 6 & 100 & 0.97 & 0.31 & * & - & 0.52 & - & 0.12 \\ 
22 & 50 & 6 & 100 & 0.99 & 0.24 & * & - & 0.46 & - & 0.08 \\ 
23 & 50 & 6 & 100 & 0.98 & 0.34 & 0.68 & 0.16 & 0.55 & 0.13 & 0.42 \\ 
24 & 50 & 6 & 100 & 0.99 & 0.26 & 0.74 & 0.09 & 0.48 & 0.12 & 0.19 \\ 
25 & 50 & 6 & 100 & 0.99 & 0.35 & 0.67 & 0.18 & 0.56 & 0.14 & 0.18 \\ 
26 & 50 & 6 & 100 & 0.98 & 0.25 & 0.75 & 0.08 & 0.48 & 0.12 & 0.12 \\ 
27 & 50 & 6 & 100 & 0.98 & 0.36 & 0.64 & 0.21 & 0.57 & 0.13 & 0.24 \\ 
28 & 50 & 6 & 100 & 0.99 & 0.26 & 0.73 & 0.08 & 0.49 & 0.11 & 0.15 \\ 
29 & 50 & 6 & 100 & 0.99 & 0.35 & 0.68 & 0.18 & 0.56 & 0.14 & 0.2 \\ 
30 & 50 & 6 & 100 & 0.99 & 0.25 & 0.79 & 0.09 & 0.48 & 0.13 & 0.13 \\ 
31 & 50 & 6 & 100 & 0.95 & 0.34 & * & - & 0.55 & - & 0.04 \\ 
32 & 50 & 6 & 100 & 0.98 & 0.27 & * & - & 0.49 & - & 0.03 \\ 
33 & 50 & 6 & 100 & 0.95 & 0.39 & 0.66 & 0.27 & 0.58 & 0.17 & 0.22 \\ 
34 & 50 & 6 & 100 & 0.99 & 0.35 & 0.67 & 0.18 & 0.56 & 0.14 & 0.21 \\ 
35 & 50 & 6 & 100 & 0.98 & 0.25 & 0.75 & 0.08 & 0.48 & 0.12 & 0.11 \\ 
36 & 50 & 6 & 100 & 0.99 & 0.36 & 0.65 & 0.19 & 0.57 & 0.13 & 0.23 \\ 
37 & 50 & 6 & 100 & 0.98 & 0.27 & 0.76 & 0.09 & 0.49 & 0.13 & 0.12 \\ 
38 & 50 & 6 & 100 & 0.99 & 0.34 & 0.65 & 0.17 & 0.55 & 0.12 & 0.14 \\ 
39 & 50 & 6 & 100 & 0.99 & 0.24 & 0.73 & 0.06 & 0.47 & 0.09 & 0.09 \\ 
40 & 50 & 6 & 100 & 0.99 & 0.35 & 0.67 & 0.18 & 0.57 & 0.14 & 0.22 \\ 
41 & 50 & 6 & 100 & 0.99 & 0.26 & 0.77 & 0.08 & 0.48 & 0.12 & 0.11 \\ 
42 & 50 & 6 & 100 & 0.96 & 0.33 & 0.48 & 0.16 & 0.54 & -9.03E-03 & 0.15 \\ 
43 & 50 & 6 & 100 & 0.98 & 0.26 & 0.5 & 0.11 & 0.48 & -4.50E-03 & 0.07 \\ 
44 & 50 & 6 & 100 & 0.96 & 0.33 & 0.48 & 0.16 & 0.54 & -9.03E-03 & 0.13 \\ 
45 & 50 & 6 & 100 & 0.98 & 0.26 & 0.5 & 0.11 & 0.48 & -4.50E-03 & 0.08 \\ 
46 & 50 & 6 & 100 & 0.96 & 0.33 & 0.81 & 0.08 & 0.54 & 0.14 & 0.47 \\ 
47 & 50 & 6 & 100 & 0.98 & 0.26 & 0.93 & 0.04 & 0.48 & 0.11 & 0.15 \\ 
48 & 50 & 6 & 100 & 0.96 & 0.33 & 0.71 & 0.16 & 0.54 & 0.15 & 0.29 \\ 
49 & 50 & 6 & 100 & 0.98 & 0.26 & 0.79 & 0.09 & 0.48 & 0.14 & 0.16 \\ 
50 & 50 & 6 & 100 & 0.91 & 0.51 & 0.73 & 0.4 & 0.66 & 0.29 & 0.12 \\ 
51 & 50 & 6 & 100 & 0.94 & 0.24 & 0.75 & 0.15 & 0.45 & 0.17 & 0.05 \\ 
52 & 50 & 6 & 100 & 0.94 & 0.35 & 0.52 & 0.18 & 0.55 & 0.02 & 0.51 \\ 
53 & 50 & 6 & 100 & 0.97 & 0.28 & 0.52 & 0.12 & 0.49 & 0.01 & 0.34 \\ 
\hline
\end{longtable}

\begin{longtable}{l l l l l l l l l l l l}
\hline
Alg & Vars & Deg & N & AP & AR & AHP & AHR & McAdj & McArrow & E \\ 
\hline1 & 50 & 6 & 500 & 0.94 & 0.59 & 0.61 & 0.35 & 0.72 & 0.15 & 0.08 \\ 
2 & 50 & 6 & 500 & 0.95 & 0.54 & 0.61 & 0.32 & 0.69 & 0.13 & 0.05 \\ 
3 & 50 & 6 & 500 & 0.96 & 0.57 & 0.59 & 0.32 & 0.72 & 0.11 & 0.17 \\ 
4 & 50 & 6 & 500 & 0.97 & 0.53 & 0.57 & 0.28 & 0.69 & 0.09 & 0.07 \\ 
5 & 50 & 6 & 500 & 0.96 & 0.57 & 0.74 & 0.42 & 0.72 & 0.31 & 0.16 \\ 
6 & 50 & 6 & 500 & 0.97 & 0.53 & 0.72 & 0.37 & 0.69 & 0.27 & 0.14 \\ 
7 & 50 & 6 & 500 & 0.94 & 0.59 & 0.87 & 0.35 & 0.72 & 0.37 & 0.28 \\ 
8 & 50 & 6 & 500 & 0.95 & 0.54 & 0.86 & 0.27 & 0.69 & 0.31 & 0.1 \\ 
9 & 50 & 6 & 500 & 0.96 & 0.57 & 0.88 & 0.35 & 0.72 & 0.38 & 0.3 \\ 
10 & 50 & 6 & 500 & 0.97 & 0.53 & 0.87 & 0.26 & 0.69 & 0.31 & 0.1 \\ 
11 & 50 & 6 & 500 & 0.71 & 0.91 & 0.59 & 0.74 & 0.78 & 0.35 & 0.46 \\ 
12 & 50 & 6 & 500 & 0.77 & 0.89 & 0.64 & 0.72 & 0.8 & 0.4 & 0.29 \\ 
13 & 50 & 6 & 500 & 0.87 & 0.78 & 0.75 & 0.65 & 0.81 & 0.46 & 0.13 \\ 
14 & 50 & 6 & 500 & 0.73 & 0.9 & 0.6 & 0.73 & 0.78 & 0.37 & 0.28 \\ 
15 & 50 & 6 & 500 & 0.83 & 0.82 & 0.7 & 0.68 & 0.81 & 0.43 & 0.12 \\ 
16 & 50 & 6 & 500 & 0.71 & 0.89 & 0.58 & 0.71 & 0.77 & 0.33 & 0.43 \\ 
17 & 50 & 6 & 500 & 0.77 & 0.85 & 0.64 & 0.69 & 0.78 & 0.38 & 0.26 \\ 
18 & 50 & 6 & 500 & 0.88 & 0.68 & 0.74 & 0.55 & 0.75 & 0.39 & 0.07 \\ 
19 & 50 & 6 & 500 & 0.73 & 0.87 & 0.61 & 0.7 & 0.77 & 0.35 & 0.24 \\ 
20 & 50 & 6 & 500 & 0.85 & 0.75 & 0.71 & 0.61 & 0.77 & 0.39 & 0.09 \\ 
21 & 50 & 6 & 500 & 0.97 & 0.56 & * & - & 0.72 & - & 0.53 \\ 
22 & 50 & 6 & 500 & 0.98 & 0.51 & * & - & 0.68 & - & 0.39 \\ 
23 & 50 & 6 & 500 & 1 & 0.6 & 0.71 & 0.38 & 0.75 & 0.25 & 9.47 \\ 
24 & 50 & 6 & 500 & 1 & 0.56 & 0.69 & 0.36 & 0.72 & 0.23 & 2.84 \\ 
25 & 50 & 6 & 500 & 1 & 0.61 & 0.73 & 0.41 & 0.76 & 0.29 & 2.76 \\ 
26 & 50 & 6 & 500 & 1 & 0.56 & 0.71 & 0.37 & 0.73 & 0.25 & 0.95 \\ 
27 & 50 & 6 & 500 & 1 & 0.61 & 0.72 & 0.4 & 0.76 & 0.27 & 4.54 \\ 
28 & 50 & 6 & 500 & 1 & 0.56 & 0.7 & 0.36 & 0.73 & 0.24 & 1.3 \\ 
29 & 50 & 6 & 500 & 1 & 0.61 & 0.72 & 0.4 & 0.76 & 0.27 & 3.07 \\ 
30 & 50 & 6 & 500 & 1 & 0.56 & 0.72 & 0.38 & 0.73 & 0.26 & 1 \\ 
31 & 50 & 6 & 500 & 0.96 & 0.57 & * & - & 0.72 & - & 0.23 \\ 
32 & 50 & 6 & 500 & 0.96 & 0.52 & * & - & 0.69 & - & 0.18 \\ 
33 & 50 & 6 & 500 & 0.96 & 0.59 & 0.74 & 0.45 & 0.73 & 0.32 & 1.01 \\ 
34 & 50 & 6 & 500 & 1 & 0.61 & 0.73 & 0.41 & 0.76 & 0.29 & 3.49 \\ 
35 & 50 & 6 & 500 & 1 & 0.56 & 0.71 & 0.37 & 0.73 & 0.25 & 0.9 \\ 
36 & 50 & 6 & 500 & 1 & 0.61 & 0.73 & 0.41 & 0.76 & 0.29 & 4.17 \\ 
37 & 50 & 6 & 500 & 1 & 0.56 & 0.71 & 0.36 & 0.73 & 0.24 & 0.91 \\ 
38 & 50 & 6 & 500 & 1 & 0.62 & 0.72 & 0.42 & 0.77 & 0.28 & 3.09 \\ 
39 & 50 & 6 & 500 & 1 & 0.56 & 0.72 & 0.37 & 0.73 & 0.26 & 1.06 \\ 
40 & 50 & 6 & 500 & 1 & 0.61 & 0.73 & 0.41 & 0.76 & 0.29 & 3.06 \\ 
41 & 50 & 6 & 500 & 1 & 0.56 & 0.71 & 0.36 & 0.73 & 0.25 & 0.89 \\ 
42 & 50 & 6 & 500 & 0.96 & 0.57 & 0.52 & 0.3 & 0.72 & 0.03 & 1.11 \\ 
43 & 50 & 6 & 500 & 0.97 & 0.53 & 0.52 & 0.28 & 0.69 & 0.03 & 0.46 \\ 
44 & 50 & 6 & 500 & 0.96 & 0.57 & 0.52 & 0.3 & 0.72 & 0.03 & 0.76 \\ 
45 & 50 & 6 & 500 & 0.97 & 0.53 & 0.52 & 0.28 & 0.69 & 0.03 & 0.44 \\ 
46 & 50 & 6 & 500 & 0.96 & 0.57 & 0.88 & 0.35 & 0.72 & 0.38 & 3.42 \\ 
47 & 50 & 6 & 500 & 0.97 & 0.53 & 0.85 & 0.26 & 0.69 & 0.3 & 1.77 \\ 
48 & 50 & 6 & 500 & 0.96 & 0.57 & 0.73 & 0.41 & 0.72 & 0.29 & 3.08 \\ 
49 & 50 & 6 & 500 & 0.97 & 0.53 & 0.76 & 0.39 & 0.69 & 0.31 & 2.01 \\ 
50 & 50 & 6 & 500 & 0.85 & 0.84 & 0.72 & 0.7 & 0.83 & 0.47 & 0.25 \\ 
51 & 50 & 6 & 500 & 0.91 & 0.72 & 0.78 & 0.61 & 0.79 & 0.47 & 0.17 \\ 
52 & 50 & 6 & 500 & 0.95 & 0.59 & 0.52 & 0.32 & 0.73 & 0.04 & 1.37 \\ 
53 & 50 & 6 & 500 & 0.96 & 0.54 & 0.53 & 0.3 & 0.7 & 0.05 & 0.93 \\ 
\hline
\end{longtable}

\begin{longtable}{l l l l l l l l l l l l}
\hline
Alg & Vars & Deg & N & AP & AR & AHP & AHR & McAdj & McArrow & E \\ 
\hline1 & 50 & 6 & 1000 & 0.93 & 0.63 & 0.6 & 0.39 & 0.74 & 0.15 & 0.22 \\ 
2 & 50 & 6 & 1000 & 0.93 & 0.59 & 0.57 & 0.34 & 0.72 & 0.1 & 0.12 \\ 
3 & 50 & 6 & 1000 & 0.95 & 0.61 & 0.57 & 0.35 & 0.74 & 0.1 & 0.37 \\ 
4 & 50 & 6 & 1000 & 0.95 & 0.57 & 0.54 & 0.31 & 0.71 & 0.06 & 0.16 \\ 
5 & 50 & 6 & 1000 & 0.95 & 0.61 & 0.72 & 0.45 & 0.74 & 0.3 & 0.36 \\ 
6 & 50 & 6 & 1000 & 0.95 & 0.57 & 0.72 & 0.41 & 0.71 & 0.28 & 0.26 \\ 
7 & 50 & 6 & 1000 & 0.93 & 0.63 & 0.85 & 0.41 & 0.74 & 0.4 & 0.77 \\ 
8 & 50 & 6 & 1000 & 0.93 & 0.59 & 0.84 & 0.35 & 0.72 & 0.35 & 0.37 \\ 
9 & 50 & 6 & 1000 & 0.95 & 0.61 & 0.86 & 0.4 & 0.74 & 0.4 & 0.79 \\ 
10 & 50 & 6 & 1000 & 0.95 & 0.57 & 0.84 & 0.34 & 0.71 & 0.35 & 0.36 \\ 
11 & 50 & 6 & 1000 & 0.59 & 0.94 & 0.46 & 0.7 & 0.71 & 0.19 & 1.47 \\ 
12 & 50 & 6 & 1000 & 0.64 & 0.92 & 0.5 & 0.7 & 0.73 & 0.24 & 1.02 \\ 
13 & 50 & 6 & 1000 & 0.74 & 0.85 & 0.58 & 0.65 & 0.76 & 0.29 & 0.37 \\ 
14 & 50 & 6 & 1000 & 0.62 & 0.92 & 0.49 & 0.7 & 0.72 & 0.23 & 0.71 \\ 
15 & 50 & 6 & 1000 & 0.72 & 0.86 & 0.57 & 0.67 & 0.76 & 0.28 & 0.26 \\ 
16 & 50 & 6 & 1000 & 0.6 & 0.93 & 0.47 & 0.7 & 0.7 & 0.19 & 1.38 \\ 
17 & 50 & 6 & 1000 & 0.64 & 0.9 & 0.51 & 0.69 & 0.73 & 0.24 & 0.95 \\ 
18 & 50 & 6 & 1000 & 0.75 & 0.79 & 0.59 & 0.61 & 0.74 & 0.28 & 0.28 \\ 
19 & 50 & 6 & 1000 & 0.63 & 0.91 & 0.5 & 0.7 & 0.72 & 0.24 & 0.7 \\ 
20 & 50 & 6 & 1000 & 0.73 & 0.82 & 0.58 & 0.64 & 0.74 & 0.28 & 0.22 \\ 
21 & 50 & 6 & 1000 & 0.97 & 0.6 & * & - & 0.74 & - & 1.05 \\ 
22 & 50 & 6 & 1000 & 0.97 & 0.56 & * & - & 0.71 & - & 0.76 \\ 
23 & 50 & 6 & 1000 & 0.1 & 0.06 & 0.06 & 0.03 & 0.07 & 0.02 & 3.49 \\ 
24 & 50 & 6 & 1000 & 0.1 & 0.06 & 0.06 & 0.03 & 0.07 & 0.01 & 2.33 \\ 
25 & 50 & 6 & 1000 & 0.1 & 0.06 & 0.06 & 0.03 & 0.08 & 9.04E-03 & 1.03 \\ 
26 & 50 & 6 & 1000 & 0.99 & 0.62 & 0.72 & 0.4 & 0.76 & 0.27 & 14.59 \\ 
27 & 50 & 6 & 1000 & 0.99 & 0.64 & 0.74 & 0.43 & 0.78 & 0.31 & 70.99 \\ 
28 & 50 & 6 & 1000 & 0.99 & 0.61 & 0.73 & 0.41 & 0.76 & 0.28 & 15.85 \\ 
29 & 50 & 6 & 1000 & 0.99 & 0.64 & 0.75 & 0.44 & 0.78 & 0.32 & 119.75 \\ 
30 & 50 & 6 & 1000 & 0.99 & 0.62 & 0.72 & 0.4 & 0.76 & 0.28 & 12.02 \\ 
31 & 50 & 6 & 1000 & 0.95 & 0.61 & * & - & 0.74 & - & 0.5 \\ 
32 & 50 & 6 & 1000 & 0.95 & 0.57 & * & - & 0.71 & - & 0.35 \\ 
33 & 50 & 6 & 1000 & 0.96 & 0.63 & 0.7 & 0.46 & 0.75 & 0.28 & 1.83 \\ 
34 & 50 & 6 & 1000 & 0.99 & 0.64 & 0.75 & 0.44 & 0.78 & 0.32 & 101.94 \\ 
35 & 50 & 6 & 1000 & 0.99 & 0.62 & 0.72 & 0.4 & 0.76 & 0.27 & 13.09 \\ 
36 & 50 & 6 & 1000 & 0.99 & 0.64 & 0.74 & 0.44 & 0.78 & 0.32 & 101 \\ 
37 & 50 & 6 & 1000 & 0.99 & 0.61 & 0.71 & 0.4 & 0.76 & 0.27 & 14.95 \\ 
38 & 50 & 6 & 1000 & 0.99 & 0.65 & 0.74 & 0.44 & 0.78 & 0.31 & 85.95 \\ 
39 & 50 & 6 & 1000 & 1 & 0.62 & 0.72 & 0.41 & 0.77 & 0.28 & 11.59 \\ 
40 & 50 & 6 & 1000 & 0.99 & 0.64 & 0.75 & 0.44 & 0.78 & 0.32 & 101.31 \\ 
41 & 50 & 6 & 1000 & 0.99 & 0.62 & 0.72 & 0.4 & 0.76 & 0.27 & 13.65 \\ 
42 & 50 & 6 & 1000 & 0.95 & 0.61 & 0.52 & 0.34 & 0.74 & 0.04 & 1.27 \\ 
43 & 50 & 6 & 1000 & 0.95 & 0.57 & 0.53 & 0.32 & 0.71 & 0.05 & 0.76 \\ 
44 & 50 & 6 & 1000 & 0.95 & 0.61 & 0.52 & 0.34 & 0.74 & 0.04 & 1.34 \\ 
45 & 50 & 6 & 1000 & 0.95 & 0.57 & 0.53 & 0.32 & 0.71 & 0.05 & 0.73 \\ 
46 & 50 & 6 & 1000 & 0.95 & 0.61 & 0.85 & 0.41 & 0.74 & 0.4 & 4.76 \\ 
47 & 50 & 6 & 1000 & 0.95 & 0.57 & 0.84 & 0.36 & 0.71 & 0.35 & 2.95 \\ 
48 & 50 & 6 & 1000 & 0.95 & 0.61 & 0.71 & 0.45 & 0.74 & 0.3 & 4.42 \\ 
49 & 50 & 6 & 1000 & 0.95 & 0.57 & 0.73 & 0.43 & 0.71 & 0.3 & 3.38 \\ 
50 & 50 & 6 & 1000 & 0.73 & 0.88 & 0.6 & 0.69 & 0.77 & 0.33 & 0.34 \\ 
51 & 50 & 6 & 1000 & 0.83 & 0.79 & 0.69 & 0.64 & 0.79 & 0.4 & 0.22 \\ 
52 & 50 & 6 & 1000 & 0.93 & 0.63 & 0.51 & 0.34 & 0.74 & 0.03 & 1.87 \\ 
53 & 50 & 6 & 1000 & 0.93 & 0.59 & 0.53 & 0.33 & 0.72 & 0.05 & 1.25 \\ 
\hline
\end{longtable}

\begin{longtable}{l l l l l l l l l l l l}
\hline
Alg & Vars & Deg & N & AP & AR & AHP & AHR & McAdj & McArrow & E \\ 
\hline1 & 100 & 2 & 100 & 0.89 & 0.64 & 0.52 & 0.27 & 0.75 & 0.03 & 0.01 \\ 
2 & 100 & 2 & 100 & 0.97 & 0.54 & 0.56 & 0.2 & 0.72 & 0.06 & 0.02 \\ 
3 & 100 & 2 & 100 & 0.91 & 0.64 & 0.48 & 0.24 & 0.76 & -8.49E-03 & 5.30E-03 \\ 
4 & 100 & 2 & 100 & 0.98 & 0.53 & 0.56 & 0.2 & 0.72 & 0.05 & 4.40E-03 \\ 
5 & 100 & 2 & 100 & 0.91 & 0.64 & 0.76 & 0.3 & 0.76 & 0.25 & 7.60E-03 \\ 
6 & 100 & 2 & 100 & 0.98 & 0.53 & 0.84 & 0.21 & 0.72 & 0.26 & 5.70E-03 \\ 
7 & 100 & 2 & 100 & 0.89 & 0.64 & 0.97 & 0.13 & 0.75 & 0.25 & 0.02 \\ 
8 & 100 & 2 & 100 & 0.97 & 0.54 & 1 & 0.05 & 0.72 & 0.15 & 0.02 \\ 
9 & 100 & 2 & 100 & 0.91 & 0.64 & 0.99 & 0.13 & 0.76 & 0.25 & 7.10E-03 \\ 
10 & 100 & 2 & 100 & 0.98 & 0.53 & 1 & 0.05 & 0.72 & 0.15 & 6.20E-03 \\ 
11 & 100 & 2 & 100 & 0.91 & 0.7 & 0.79 & 0.4 & 0.79 & 0.35 & 8.00E-03 \\ 
12 & 100 & 2 & 100 & 0.98 & 0.59 & 0.87 & 0.29 & 0.76 & 0.33 & 6.60E-03 \\ 
13 & 100 & 2 & 100 & 1 & 0.32 & 0.98 & 0.05 & 0.56 & 0.15 & 5.40E-03 \\ 
14 & 100 & 2 & 100 & 0.83 & 0.74 & 0.7 & 0.48 & 0.78 & 0.31 & 0.02 \\ 
15 & 100 & 2 & 100 & 0.99 & 0.54 & 0.89 & 0.24 & 0.73 & 0.3 & 6.70E-03 \\ 
16 & 100 & 2 & 100 & 0.91 & 0.69 & 0.79 & 0.4 & 0.79 & 0.34 & 7.70E-03 \\ 
17 & 100 & 2 & 100 & 0.98 & 0.59 & 0.87 & 0.29 & 0.76 & 0.33 & 7.00E-03 \\ 
18 & 100 & 2 & 100 & 1 & 0.32 & 0.98 & 0.05 & 0.56 & 0.15 & 4.10E-03 \\ 
19 & 100 & 2 & 100 & 0.84 & 0.73 & 0.71 & 0.46 & 0.78 & 0.31 & 0.01 \\ 
20 & 100 & 2 & 100 & 0.99 & 0.54 & 0.89 & 0.24 & 0.72 & 0.3 & 6.80E-03 \\ 
21 & 100 & 2 & 100 & 0.89 & 0.63 & * & - & 0.74 & - & 0.21 \\ 
22 & 100 & 2 & 100 & 0.98 & 0.53 & * & - & 0.72 & - & 0.2 \\ 
23 & 100 & 2 & 100 & 0.89 & 0.64 & 0.8 & 0.21 & 0.75 & 0.23 & 0.65 \\ 
24 & 100 & 2 & 100 & 0.97 & 0.54 & 0.9 & 0.13 & 0.72 & 0.22 & 0.37 \\ 
25 & 100 & 2 & 100 & - & - & - & - & - & - & - \\ 
26 & 100 & 2 & 100 & 0.98 & 0.55 & 0.9 & 0.13 & 0.73 & 0.22 & 0.17 \\ 
27 & 100 & 2 & 100 & 0.88 & 0.65 & 0.8 & 0.22 & 0.75 & 0.24 & 0.28 \\ 
28 & 100 & 2 & 100 & 0.97 & 0.54 & 0.91 & 0.12 & 0.72 & 0.21 & 0.18 \\ 
29 & 100 & 2 & 100 & 0.89 & 0.64 & 0.79 & 0.22 & 0.75 & 0.23 & 0.31 \\ 
30 & 100 & 2 & 100 & 0.98 & 0.55 & 0.9 & 0.13 & 0.73 & 0.22 & 0.18 \\ 
31 & 100 & 2 & 100 & 0.89 & 0.64 & * & - & 0.75 & - & 0.09 \\ 
32 & 100 & 2 & 100 & 0.98 & 0.54 & * & - & 0.73 & - & 0.07 \\ 
33 & 100 & 2 & 100 & 0.71 & 0.7 & 0.48 & 0.47 & 0.7 & 0.08 & 0.42 \\ 
34 & 100 & 2 & 100 & 0.89 & 0.64 & 0.8 & 0.23 & 0.75 & 0.24 & 0.33 \\ 
35 & 100 & 2 & 100 & 0.98 & 0.55 & 0.9 & 0.13 & 0.73 & 0.22 & 0.15 \\ 
36 & 100 & 2 & 100 & 0.88 & 0.65 & 0.78 & 0.23 & 0.75 & 0.23 & 0.36 \\ 
37 & 100 & 2 & 100 & 0.97 & 0.55 & 0.9 & 0.13 & 0.73 & 0.23 & 0.16 \\ 
38 & 100 & 2 & 100 & 0.94 & 0.62 & 0.86 & 0.16 & 0.76 & 0.23 & 0.21 \\ 
39 & 100 & 2 & 100 & 0.99 & 0.51 & 0.95 & 0.07 & 0.71 & 0.17 & 0.14 \\ 
40 & 100 & 2 & 100 & 0.89 & 0.64 & 0.8 & 0.23 & 0.75 & 0.24 & 0.33 \\ 
41 & 100 & 2 & 100 & 0.97 & 0.55 & 0.9 & 0.13 & 0.73 & 0.22 & 0.16 \\ 
42 & 100 & 2 & 100 & 0.91 & 0.64 & 0.5 & 0.29 & 0.76 & 0.02 & 0.23 \\ 
43 & 100 & 2 & 100 & 0.98 & 0.53 & 0.56 & 0.23 & 0.72 & 0.06 & 0.12 \\ 
44 & 100 & 2 & 100 & 0.91 & 0.64 & 0.5 & 0.29 & 0.76 & 0.02 & 0.14 \\ 
45 & 100 & 2 & 100 & 0.98 & 0.53 & 0.56 & 0.23 & 0.72 & 0.06 & 0.12 \\ 
46 & 100 & 2 & 100 & 0.91 & 0.64 & 0.97 & 0.14 & 0.76 & 0.26 & 0.27 \\ 
47 & 100 & 2 & 100 & 0.98 & 0.53 & 1 & 0.07 & 0.72 & 0.18 & 0.17 \\ 
48 & 100 & 2 & 100 & 0.91 & 0.64 & 0.93 & 0.23 & 0.76 & 0.32 & 0.25 \\ 
49 & 100 & 2 & 100 & 0.98 & 0.53 & 0.99 & 0.12 & 0.72 & 0.25 & 0.2 \\ 
50 & 100 & 2 & 100 & 0.99 & 0.63 & 0.9 & 0.37 & 0.79 & 0.41 & 0.14 \\ 
51 & 100 & 2 & 100 & 1 & 0.31 & 0.98 & 0.11 & 0.55 & 0.24 & 0.07 \\ 
52 & 100 & 2 & 100 & 0.89 & 0.64 & 0.5 & 0.3 & 0.75 & 0.02 & 1.16 \\ 
53 & 100 & 2 & 100 & 0.97 & 0.54 & 0.56 & 0.24 & 0.72 & 0.07 & 1.01 \\ 
\hline
\end{longtable}

\begin{longtable}{l l l l l l l l l l l l}
\hline
%\textbf{Treatments} & \textbf{Response 1} & \textbf{Response 2}\\
Alg & Vars & Deg & N & AP & AR & AHP & AHR & McAdj & McArrow & E \\ 
\hline1 & 100 & 2 & 500 & 0.92 & 0.95 & 0.72 & 0.58 & 0.93 & 0.38 & 0.05 \\ 
2 & 100 & 2 & 500 & 1 & 0.91 & 0.77 & 0.53 & 0.95 & 0.39 & 0.03 \\ 
3 & 100 & 2 & 500 & 0.93 & 0.94 & 0.66 & 0.54 & 0.93 & 0.29 & 0.04 \\ 
4 & 100 & 2 & 500 & 1 & 0.91 & 0.7 & 0.5 & 0.95 & 0.3 & 0.02 \\ 
5 & 100 & 2 & 500 & 0.93 & 0.94 & 0.83 & 0.62 & 0.93 & 0.52 & 0.04 \\ 
6 & 100 & 2 & 500 & 1 & 0.91 & 0.91 & 0.58 & 0.95 & 0.57 & 0.05 \\ 
7 & 100 & 2 & 500 & 0.92 & 0.95 & 0.99 & 0.53 & 0.93 & 0.59 & 0.07 \\ 
8 & 100 & 2 & 500 & 1 & 0.91 & 0.99 & 0.45 & 0.95 & 0.53 & 0.07 \\ 
9 & 100 & 2 & 500 & 0.93 & 0.94 & 0.99 & 0.53 & 0.93 & 0.59 & 0.07 \\ 
10 & 100 & 2 & 500 & 1 & 0.91 & 0.99 & 0.45 & 0.95 & 0.53 & 0.05 \\ 
11 & 100 & 2 & 500 & 0.95 & 0.98 & 0.93 & 0.73 & 0.96 & 0.7 & 0.03 \\ 
12 & 100 & 2 & 500 & 0.99 & 0.95 & 0.97 & 0.67 & 0.97 & 0.68 & 0.02 \\ 
13 & 100 & 2 & 500 & 1 & 0.84 & 0.98 & 0.53 & 0.91 & 0.59 & 0.02 \\ 
14 & 100 & 2 & 500 & 0.97 & 0.97 & 0.96 & 0.71 & 0.97 & 0.7 & 0.02 \\ 
15 & 100 & 2 & 500 & 1 & 0.89 & 0.98 & 0.6 & 0.94 & 0.63 & 0.02 \\ 
16 & 100 & 2 & 500 & 0.95 & 0.97 & 0.94 & 0.73 & 0.96 & 0.7 & 0.02 \\ 
17 & 100 & 2 & 500 & 0.99 & 0.95 & 0.97 & 0.67 & 0.97 & 0.68 & 0.02 \\ 
18 & 100 & 2 & 500 & 1 & 0.83 & 0.98 & 0.53 & 0.91 & 0.59 & 0.01 \\ 
19 & 100 & 2 & 500 & 0.97 & 0.97 & 0.96 & 0.7 & 0.97 & 0.7 & 0.02 \\ 
20 & 100 & 2 & 500 & 1 & 0.89 & 0.98 & 0.6 & 0.94 & 0.63 & 0.02 \\ 
21 & 100 & 2 & 500 & 0.93 & 0.94 & * & - & 0.93 & - & 0.29 \\ 
22 & 100 & 2 & 500 & 1 & 0.9 & * & - & 0.94 & - & 0.29 \\ 
23 & 100 & 2 & 500 & 0.93 & 0.96 & 0.85 & 0.65 & 0.94 & 0.56 & 1.93 \\ 
24 & 100 & 2 & 500 & 1 & 0.9 & 0.89 & 0.55 & 0.95 & 0.52 & 1.05 \\ 
25 & 100 & 2 & 500 & - & - & - & - & - & - & - \\ 
26 & 100 & 2 & 500 & 1 & 0.91 & 0.89 & 0.55 & 0.95 & 0.52 & 0.49 \\ 
27 & 100 & 2 & 500 & 0.93 & 0.95 & 0.86 & 0.64 & 0.94 & 0.56 & 0.47 \\ 
28 & 100 & 2 & 500 & 1 & 0.91 & 0.89 & 0.55 & 0.95 & 0.52 & 0.51 \\ 
29 & 100 & 2 & 500 & 0.93 & 0.95 & 0.86 & 0.64 & 0.94 & 0.57 & 0.89 \\ 
30 & 100 & 2 & 500 & 1 & 0.91 & 0.89 & 0.55 & 0.95 & 0.52 & 0.43 \\ 
31 & 100 & 2 & 500 & 0.92 & 0.95 & * & - & 0.93 & - & 0.13 \\ 
32 & 100 & 2 & 500 & 1 & 0.9 & * & - & 0.95 & - & 0.12 \\ 
33 & 100 & 2 & 500 & 0.8 & 0.96 & 0.63 & 0.76 & 0.87 & 0.41 & 0.73 \\ 
34 & 100 & 2 & 500 & 0.93 & 0.95 & 0.86 & 0.64 & 0.94 & 0.57 & 0.68 \\ 
35 & 100 & 2 & 500 & 1 & 0.91 & 0.89 & 0.55 & 0.95 & 0.52 & 0.39 \\ 
36 & 100 & 2 & 500 & 0.93 & 0.95 & 0.86 & 0.65 & 0.94 & 0.57 & 0.64 \\ 
37 & 100 & 2 & 500 & 1 & 0.91 & 0.89 & 0.55 & 0.95 & 0.52 & 0.4 \\ 
38 & 100 & 2 & 500 & 0.96 & 0.94 & 0.87 & 0.62 & 0.95 & 0.55 & 0.77 \\ 
39 & 100 & 2 & 500 & 1 & 0.9 & 0.87 & 0.55 & 0.95 & 0.5 & 0.54 \\ 
40 & 100 & 2 & 500 & 0.93 & 0.95 & 0.86 & 0.64 & 0.94 & 0.57 & 0.62 \\ 
41 & 100 & 2 & 500 & 1 & 0.91 & 0.89 & 0.55 & 0.95 & 0.52 & 0.41 \\ 
42 & 100 & 2 & 500 & 0.93 & 0.94 & 0.62 & 0.57 & 0.93 & 0.25 & 0.35 \\ 
43 & 100 & 2 & 500 & 1 & 0.91 & 0.65 & 0.51 & 0.95 & 0.24 & 0.2 \\ 
44 & 100 & 2 & 500 & 0.93 & 0.94 & 0.62 & 0.57 & 0.93 & 0.25 & 0.24 \\ 
45 & 100 & 2 & 500 & 1 & 0.91 & 0.65 & 0.51 & 0.95 & 0.24 & 0.19 \\ 
46 & 100 & 2 & 500 & 0.93 & 0.94 & 0.99 & 0.54 & 0.93 & 0.6 & 0.91 \\ 
47 & 100 & 2 & 500 & 1 & 0.91 & 0.99 & 0.46 & 0.95 & 0.54 & 0.61 \\ 
48 & 100 & 2 & 500 & 0.93 & 0.94 & 0.95 & 0.63 & 0.93 & 0.64 & 0.83 \\ 
49 & 100 & 2 & 500 & 1 & 0.91 & 0.97 & 0.56 & 0.95 & 0.6 & 0.67 \\ 
50 & 100 & 2 & 500 & 0.99 & 0.95 & 0.98 & 0.67 & 0.97 & 0.69 & 0.2 \\ 
51 & 100 & 2 & 500 & 1 & 0.85 & 0.98 & 0.57 & 0.92 & 0.61 & 0.17 \\ 
52 & 100 & 2 & 500 & 0.92 & 0.95 & 0.65 & 0.58 & 0.93 & 0.28 & 1.25 \\ 
53 & 100 & 2 & 500 & 1 & 0.91 & 0.68 & 0.53 & 0.95 & 0.29 & 1.11 \\ 
\hline
\end{longtable}

\begin{longtable}{l l l l l l l l l l l l}
\hline
Alg & Vars & Deg & N & AP & AR & AHP & AHR & McAdj & McArrow & E \\ 
\hline1 & 100 & 2 & 1000 & 0.94 & 0.99 & 0.77 & 0.64 & 0.96 & 0.46 & 0.06 \\ 
2 & 100 & 2 & 1000 & 0.99 & 0.97 & 0.81 & 0.63 & 0.98 & 0.5 & 0.04 \\ 
3 & 100 & 2 & 1000 & 0.94 & 0.99 & 0.73 & 0.62 & 0.96 & 0.41 & 0.1 \\ 
4 & 100 & 2 & 1000 & 0.99 & 0.97 & 0.77 & 0.6 & 0.98 & 0.43 & 0.04 \\ 
5 & 100 & 2 & 1000 & 0.94 & 0.99 & 0.89 & 0.7 & 0.96 & 0.63 & 0.09 \\ 
6 & 100 & 2 & 1000 & 0.99 & 0.97 & 0.95 & 0.68 & 0.98 & 0.67 & 0.05 \\ 
7 & 100 & 2 & 1000 & 0.94 & 0.99 & 1 & 0.63 & 0.96 & 0.67 & 0.15 \\ 
8 & 100 & 2 & 1000 & 0.99 & 0.97 & 1 & 0.57 & 0.98 & 0.63 & 0.08 \\ 
9 & 100 & 2 & 1000 & 0.94 & 0.99 & 1 & 0.63 & 0.96 & 0.67 & 0.18 \\ 
10 & 100 & 2 & 1000 & 0.99 & 0.97 & 1 & 0.57 & 0.98 & 0.63 & 0.1 \\ 
11 & 100 & 2 & 1000 & 0.95 & 0.99 & 0.93 & 0.74 & 0.97 & 0.7 & 0.05 \\ 
12 & 100 & 2 & 1000 & 0.99 & 0.99 & 0.96 & 0.71 & 0.99 & 0.71 & 0.04 \\ 
13 & 100 & 2 & 1000 & 1 & 0.95 & 0.97 & 0.67 & 0.97 & 0.68 & 0.03 \\ 
14 & 100 & 2 & 1000 & 0.99 & 0.99 & 0.97 & 0.72 & 0.99 & 0.72 & 0.03 \\ 
15 & 100 & 2 & 1000 & 0.99 & 0.96 & 0.97 & 0.69 & 0.98 & 0.69 & 0.03 \\ 
16 & 100 & 2 & 1000 & 0.96 & 0.99 & 0.93 & 0.73 & 0.98 & 0.7 & 0.04 \\ 
17 & 100 & 2 & 1000 & 0.99 & 0.98 & 0.96 & 0.7 & 0.99 & 0.7 & 0.03 \\ 
18 & 100 & 2 & 1000 & 1 & 0.95 & 0.97 & 0.66 & 0.97 & 0.68 & 0.03 \\ 
19 & 100 & 2 & 1000 & 0.99 & 0.98 & 0.97 & 0.71 & 0.99 & 0.71 & 0.03 \\ 
20 & 100 & 2 & 1000 & 0.99 & 0.96 & 0.97 & 0.68 & 0.98 & 0.69 & 0.03 \\ 
21 & 100 & 2 & 1000 & 0.94 & 0.99 & * & - & 0.96 & - & 0.39 \\ 
22 & 100 & 2 & 1000 & 0.99 & 0.96 & * & - & 0.98 & - & 0.39 \\ 
23 & 100 & 2 & 1000 & 0.94 & 0.99 & 0.91 & 0.69 & 0.96 & 0.64 & 4.2 \\ 
24 & 100 & 2 & 1000 & 0.99 & 0.97 & 0.94 & 0.65 & 0.98 & 0.64 & 2.39 \\ 
25 & 100 & 2 & 1000 & - & - & - & - & - & - & - \\ 
26 & 100 & 2 & 1000 & 0.99 & 0.97 & 0.94 & 0.66 & 0.98 & 0.65 & 0.8 \\ 
27 & 100 & 2 & 1000 & 0.94 & 0.99 & 0.91 & 0.68 & 0.96 & 0.64 & 0.71 \\ 
28 & 100 & 2 & 1000 & 0.99 & 0.97 & 0.94 & 0.65 & 0.98 & 0.64 & 0.71 \\ 
29 & 100 & 2 & 1000 & 0.94 & 0.99 & 0.91 & 0.68 & 0.96 & 0.64 & 1.11 \\ 
30 & 100 & 2 & 1000 & 0.99 & 0.97 & 0.94 & 0.66 & 0.98 & 0.65 & 0.74 \\ 
31 & 100 & 2 & 1000 & 0.94 & 0.99 & * & - & 0.96 & - & 0.15 \\ 
32 & 100 & 2 & 1000 & 0.99 & 0.97 & * & - & 0.98 & - & 0.17 \\ 
33 & 100 & 2 & 1000 & 0.84 & 0.99 & 0.68 & 0.8 & 0.91 & 0.48 & 1.03 \\ 
34 & 100 & 2 & 1000 & 0.94 & 0.99 & 0.91 & 0.68 & 0.96 & 0.64 & 0.94 \\ 
35 & 100 & 2 & 1000 & 0.99 & 0.97 & 0.94 & 0.66 & 0.98 & 0.65 & 0.64 \\ 
36 & 100 & 2 & 1000 & 0.94 & 0.99 & 0.91 & 0.69 & 0.96 & 0.64 & 0.96 \\ 
37 & 100 & 2 & 1000 & 0.99 & 0.97 & 0.94 & 0.66 & 0.98 & 0.65 & 0.65 \\ 
38 & 100 & 2 & 1000 & 0.97 & 0.99 & 0.94 & 0.68 & 0.98 & 0.66 & 1.62 \\ 
39 & 100 & 2 & 1000 & 1 & 0.97 & 0.94 & 0.65 & 0.98 & 0.64 & 1.11 \\ 
40 & 100 & 2 & 1000 & 0.94 & 0.99 & 0.91 & 0.68 & 0.96 & 0.64 & 0.92 \\ 
41 & 100 & 2 & 1000 & 0.99 & 0.97 & 0.94 & 0.66 & 0.98 & 0.65 & 0.62 \\ 
42 & 100 & 2 & 1000 & 0.94 & 0.99 & 0.71 & 0.63 & 0.96 & 0.39 & 0.33 \\ 
43 & 100 & 2 & 1000 & 0.99 & 0.97 & 0.74 & 0.61 & 0.98 & 0.4 & 0.29 \\ 
44 & 100 & 2 & 1000 & 0.94 & 0.99 & 0.71 & 0.63 & 0.96 & 0.39 & 0.3 \\ 
45 & 100 & 2 & 1000 & 0.99 & 0.97 & 0.74 & 0.61 & 0.98 & 0.4 & 0.19 \\ 
46 & 100 & 2 & 1000 & 0.94 & 0.99 & 1 & 0.64 & 0.96 & 0.69 & 1.22 \\ 
47 & 100 & 2 & 1000 & 0.99 & 0.97 & 1 & 0.58 & 0.98 & 0.64 & 0.94 \\ 
48 & 100 & 2 & 1000 & 0.94 & 0.99 & 0.97 & 0.7 & 0.96 & 0.7 & 1.15 \\ 
49 & 100 & 2 & 1000 & 0.99 & 0.97 & 0.99 & 0.66 & 0.98 & 0.69 & 0.95 \\ 
50 & 100 & 2 & 1000 & 0.99 & 0.98 & 0.97 & 0.71 & 0.99 & 0.71 & 0.21 \\ 
51 & 100 & 2 & 1000 & 1 & 0.94 & 0.96 & 0.68 & 0.97 & 0.69 & 0.17 \\ 
52 & 100 & 2 & 1000 & 0.94 & 0.99 & 0.73 & 0.65 & 0.96 & 0.42 & 1.35 \\ 
53 & 100 & 2 & 1000 & 0.99 & 0.97 & 0.77 & 0.62 & 0.98 & 0.44 & 1.21 \\ 
\hline
\end{longtable}

\begin{longtable}{l l l l l l l l l l l l}
\hline
Alg & Vars & Deg & N & AP & AR & AHP & AHR & McAdj & McArrow & E \\ 
\hline1 & 100 & 4 & 100 & 0.96 & 0.5 & 0.59 & 0.25 & 0.69 & 0.09 & 0.03 \\ 
2 & 100 & 4 & 100 & 0.99 & 0.38 & 0.56 & 0.16 & 0.61 & 0.05 & 0.02 \\ 
3 & 100 & 4 & 100 & 0.97 & 0.49 & 0.52 & 0.22 & 0.68 & 0.02 & 0.02 \\ 
4 & 100 & 4 & 100 & 0.99 & 0.37 & 0.49 & 0.14 & 0.6 & -0.01 & 5.90E-03 \\ 
5 & 100 & 4 & 100 & 0.97 & 0.49 & 0.78 & 0.26 & 0.68 & 0.25 & 0.02 \\ 
6 & 100 & 4 & 100 & 0.99 & 0.37 & 0.75 & 0.15 & 0.6 & 0.16 & 8.70E-03 \\ 
7 & 100 & 4 & 100 & 0.96 & 0.5 & 0.97 & 0.11 & 0.69 & 0.22 & 0.03 \\ 
8 & 100 & 4 & 100 & 0.99 & 0.38 & 0.94 & 0.04 & 0.61 & 0.13 & 0.02 \\ 
9 & 100 & 4 & 100 & 0.97 & 0.49 & 0.98 & 0.11 & 0.68 & 0.23 & 0.04 \\ 
10 & 100 & 4 & 100 & 0.99 & 0.37 & 0.95 & 0.04 & 0.6 & 0.12 & 6.90E-03 \\ 
11 & 100 & 4 & 100 & 0.91 & 0.7 & 0.77 & 0.55 & 0.79 & 0.41 & 0.06 \\ 
12 & 100 & 4 & 100 & 0.94 & 0.57 & 0.8 & 0.41 & 0.72 & 0.35 & 0.03 \\ 
13 & 100 & 4 & 100 & 0.98 & 0.26 & 0.83 & 0.07 & 0.49 & 0.13 & 6.20E-03 \\ 
14 & 100 & 4 & 100 & 0.84 & 0.74 & 0.71 & 0.6 & 0.78 & 0.4 & 0.11 \\ 
15 & 100 & 4 & 100 & 0.96 & 0.47 & 0.81 & 0.3 & 0.66 & 0.3 & 0.02 \\ 
16 & 100 & 4 & 100 & 0.93 & 0.62 & 0.78 & 0.48 & 0.75 & 0.38 & 0.02 \\ 
17 & 100 & 4 & 100 & 0.95 & 0.52 & 0.79 & 0.36 & 0.69 & 0.32 & 0.02 \\ 
18 & 100 & 4 & 100 & 0.98 & 0.26 & 0.85 & 0.06 & 0.49 & 0.12 & 5.50E-03 \\ 
19 & 100 & 4 & 100 & 0.89 & 0.66 & 0.74 & 0.52 & 0.76 & 0.38 & 0.03 \\ 
20 & 100 & 4 & 100 & 0.97 & 0.45 & 0.82 & 0.27 & 0.65 & 0.29 & 0.01 \\ 
21 & 100 & 4 & 100 & 0.97 & 0.46 & * & - & 0.66 & - & 0.29 \\ 
22 & 100 & 4 & 100 & 1 & 0.35 & * & - & 0.59 & - & 0.25 \\ 
23 & 100 & 4 & 100 & 0.97 & 0.48 & 0.66 & 0.26 & 0.67 & 0.17 & 1.45 \\ 
24 & 100 & 4 & 100 & 0.99 & 0.37 & 0.8 & 0.09 & 0.6 & 0.15 & 0.62 \\ 
25 & 100 & 4 & 100 & - & - & - & - & - & - & - \\ 
26 & 100 & 4 & 100 & 1 & 0.37 & 0.79 & 0.11 & 0.6 & 0.15 & 0.32 \\ 
27 & 100 & 4 & 100 & 0.96 & 0.49 & 0.66 & 0.24 & 0.68 & 0.15 & 0.48 \\ 
28 & 100 & 4 & 100 & 1 & 0.37 & 0.76 & 0.11 & 0.6 & 0.14 & 0.32 \\ 
29 & 100 & 4 & 100 & 0.97 & 0.48 & 0.7 & 0.24 & 0.67 & 0.18 & 0.7 \\ 
30 & 100 & 4 & 100 & 1 & 0.37 & 0.79 & 0.11 & 0.6 & 0.15 & 0.33 \\ 
31 & 100 & 4 & 100 & 0.96 & 0.49 & * & - & 0.68 & - & 0.1 \\ 
32 & 100 & 4 & 100 & 0.99 & 0.37 & * & - & 0.6 & - & 0.09 \\ 
33 & 100 & 4 & 100 & 0.91 & 0.56 & 0.69 & 0.42 & 0.71 & 0.26 & 0.57 \\ 
34 & 100 & 4 & 100 & 0.97 & 0.48 & 0.69 & 0.24 & 0.67 & 0.17 & 0.57 \\ 
35 & 100 & 4 & 100 & 1 & 0.37 & 0.79 & 0.11 & 0.6 & 0.15 & 0.27 \\ 
36 & 100 & 4 & 100 & 0.97 & 0.5 & 0.67 & 0.28 & 0.68 & 0.18 & 0.69 \\ 
37 & 100 & 4 & 100 & 1 & 0.39 & 0.77 & 0.13 & 0.61 & 0.15 & 0.3 \\ 
38 & 100 & 4 & 100 & 0.99 & 0.46 & 0.69 & 0.22 & 0.66 & 0.16 & 0.38 \\ 
39 & 100 & 4 & 100 & 1 & 0.34 & 0.9 & 0.06 & 0.57 & 0.12 & 0.24 \\ 
40 & 100 & 4 & 100 & 0.97 & 0.48 & 0.69 & 0.24 & 0.68 & 0.17 & 0.6 \\ 
41 & 100 & 4 & 100 & 1 & 0.38 & 0.78 & 0.12 & 0.6 & 0.16 & 0.28 \\ 
42 & 100 & 4 & 100 & 0.97 & 0.49 & 0.51 & 0.24 & 0.68 & 0.01 & 0.24 \\ 
43 & 100 & 4 & 100 & 0.99 & 0.37 & 0.52 & 0.17 & 0.6 & 0.02 & 0.2 \\ 
44 & 100 & 4 & 100 & 0.97 & 0.49 & 0.51 & 0.24 & 0.68 & 0.01 & 0.26 \\ 
45 & 100 & 4 & 100 & 0.99 & 0.37 & 0.52 & 0.17 & 0.6 & 0.02 & 0.13 \\ 
46 & 100 & 4 & 100 & 0.97 & 0.49 & 0.98 & 0.11 & 0.68 & 0.23 & 0.69 \\ 
47 & 100 & 4 & 100 & 0.99 & 0.37 & 0.95 & 0.04 & 0.6 & 0.13 & 0.29 \\ 
48 & 100 & 4 & 100 & 0.97 & 0.49 & 0.86 & 0.23 & 0.68 & 0.28 & 0.65 \\ 
49 & 100 & 4 & 100 & 0.99 & 0.37 & 0.92 & 0.1 & 0.6 & 0.19 & 0.32 \\ 
50 & 100 & 4 & 100 & 0.96 & 0.62 & 0.86 & 0.48 & 0.76 & 0.45 & 0.34 \\ 
51 & 100 & 4 & 100 & 0.99 & 0.27 & 0.88 & 0.14 & 0.5 & 0.22 & 0.11 \\ 
52 & 100 & 4 & 100 & 0.96 & 0.5 & 0.54 & 0.26 & 0.69 & 0.05 & 1.3 \\ 
53 & 100 & 4 & 100 & 0.99 & 0.38 & 0.55 & 0.18 & 0.61 & 0.05 & 1.16 \\ 
\hline
\end{longtable}

\begin{longtable}{l l l l l l l l l l l l}
\hline
Alg & Vars & Deg & N & AP & AR & AHP & AHR & McAdj & McArrow & E \\ 
\hline1 & 100 & 4 & 500 & 0.98 & 0.83 & 0.7 & 0.55 & 0.9 & 0.33 & 0.12 \\ 
2 & 100 & 4 & 500 & 0.99 & 0.78 & 0.68 & 0.48 & 0.87 & 0.27 & 0.06 \\ 
3 & 100 & 4 & 500 & 0.98 & 0.82 & 0.63 & 0.49 & 0.9 & 0.22 & 0.17 \\ 
4 & 100 & 4 & 500 & 0.99 & 0.77 & 0.62 & 0.44 & 0.87 & 0.18 & 0.08 \\ 
5 & 100 & 4 & 500 & 0.98 & 0.82 & 0.85 & 0.66 & 0.9 & 0.56 & 0.28 \\ 
6 & 100 & 4 & 500 & 0.99 & 0.77 & 0.86 & 0.61 & 0.87 & 0.53 & 0.22 \\ 
7 & 100 & 4 & 500 & 0.98 & 0.83 & 0.96 & 0.55 & 0.9 & 0.58 & 0.49 \\ 
8 & 100 & 4 & 500 & 0.99 & 0.78 & 0.97 & 0.44 & 0.87 & 0.51 & 0.27 \\ 
9 & 100 & 4 & 500 & 0.98 & 0.82 & 0.97 & 0.54 & 0.9 & 0.58 & 0.52 \\ 
10 & 100 & 4 & 500 & 0.99 & 0.77 & 0.97 & 0.43 & 0.87 & 0.5 & 0.26 \\ 
11 & 100 & 4 & 500 & 0.89 & 0.97 & 0.81 & 0.84 & 0.92 & 0.66 & 0.24 \\ 
12 & 100 & 4 & 500 & 0.93 & 0.95 & 0.85 & 0.81 & 0.93 & 0.68 & 0.18 \\ 
13 & 100 & 4 & 500 & 0.96 & 0.84 & 0.89 & 0.72 & 0.89 & 0.65 & 0.12 \\ 
14 & 100 & 4 & 500 & 0.91 & 0.96 & 0.83 & 0.83 & 0.93 & 0.67 & 0.13 \\ 
15 & 100 & 4 & 500 & 0.95 & 0.88 & 0.88 & 0.75 & 0.91 & 0.66 & 0.09 \\ 
16 & 100 & 4 & 500 & 0.9 & 0.94 & 0.82 & 0.81 & 0.91 & 0.65 & 0.14 \\ 
17 & 100 & 4 & 500 & 0.93 & 0.91 & 0.86 & 0.77 & 0.92 & 0.66 & 0.11 \\ 
18 & 100 & 4 & 500 & 0.96 & 0.77 & 0.88 & 0.65 & 0.86 & 0.59 & 0.06 \\ 
19 & 100 & 4 & 500 & 0.92 & 0.93 & 0.84 & 0.8 & 0.92 & 0.66 & 0.09 \\ 
20 & 100 & 4 & 500 & 0.95 & 0.82 & 0.87 & 0.69 & 0.88 & 0.61 & 0.05 \\ 
21 & 100 & 4 & 500 & 0.99 & 0.81 & * & - & 0.89 & - & 0.92 \\ 
22 & 100 & 4 & 500 & 0.99 & 0.76 & * & - & 0.86 & - & 0.63 \\ 
23 & 100 & 4 & 500 & 0.99 & 0.84 & 0.84 & 0.65 & 0.91 & 0.54 & 12.17 \\ 
24 & 100 & 4 & 500 & 1 & 0.78 & 0.83 & 0.58 & 0.88 & 0.48 & 5.57 \\ 
25 & 100 & 4 & 500 & - & - & - & - & - & - & - \\ 
26 & 100 & 4 & 500 & 1 & 0.78 & 0.84 & 0.59 & 0.88 & 0.5 & 1.67 \\ 
27 & 100 & 4 & 500 & 0.99 & 0.84 & 0.84 & 0.66 & 0.91 & 0.55 & 3.49 \\ 
28 & 100 & 4 & 500 & 1 & 0.78 & 0.81 & 0.58 & 0.88 & 0.47 & 1.47 \\ 
29 & 100 & 4 & 500 & 0.99 & 0.83 & 0.84 & 0.65 & 0.9 & 0.55 & 3.94 \\ 
30 & 100 & 4 & 500 & 1 & 0.78 & 0.84 & 0.59 & 0.88 & 0.5 & 1.67 \\ 
31 & 100 & 4 & 500 & 0.98 & 0.82 & * & - & 0.89 & - & 0.31 \\ 
32 & 100 & 4 & 500 & 0.99 & 0.77 & * & - & 0.87 & - & 0.29 \\ 
33 & 100 & 4 & 500 & 0.96 & 0.85 & 0.82 & 0.73 & 0.9 & 0.58 & 1.77 \\ 
34 & 100 & 4 & 500 & 0.99 & 0.83 & 0.84 & 0.65 & 0.9 & 0.54 & 3.04 \\ 
35 & 100 & 4 & 500 & 1 & 0.78 & 0.84 & 0.59 & 0.88 & 0.5 & 1.42 \\ 
36 & 100 & 4 & 500 & 0.98 & 0.83 & 0.84 & 0.65 & 0.9 & 0.54 & 3.15 \\ 
37 & 100 & 4 & 500 & 1 & 0.78 & 0.84 & 0.59 & 0.88 & 0.5 & 1.43 \\ 
38 & 100 & 4 & 500 & 0.99 & 0.83 & 0.85 & 0.66 & 0.91 & 0.55 & 3.63 \\ 
39 & 100 & 4 & 500 & 1 & 0.77 & 0.84 & 0.57 & 0.87 & 0.48 & 1.89 \\ 
40 & 100 & 4 & 500 & 0.99 & 0.83 & 0.84 & 0.65 & 0.9 & 0.54 & 2.98 \\ 
41 & 100 & 4 & 500 & 1 & 0.78 & 0.84 & 0.59 & 0.88 & 0.5 & 1.42 \\ 
42 & 100 & 4 & 500 & 0.98 & 0.82 & 0.6 & 0.49 & 0.9 & 0.17 & 0.91 \\ 
43 & 100 & 4 & 500 & 0.99 & 0.77 & 0.59 & 0.45 & 0.87 & 0.15 & 0.79 \\ 
44 & 100 & 4 & 500 & 0.98 & 0.82 & 0.6 & 0.49 & 0.9 & 0.17 & 0.96 \\ 
45 & 100 & 4 & 500 & 0.99 & 0.77 & 0.59 & 0.45 & 0.87 & 0.15 & 0.57 \\ 
46 & 100 & 4 & 500 & 0.98 & 0.82 & 0.97 & 0.55 & 0.9 & 0.59 & 5.98 \\ 
47 & 100 & 4 & 500 & 0.99 & 0.77 & 0.97 & 0.43 & 0.87 & 0.51 & 3.9 \\ 
48 & 100 & 4 & 500 & 0.98 & 0.82 & 0.88 & 0.68 & 0.9 & 0.6 & 6.12 \\ 
49 & 100 & 4 & 500 & 0.99 & 0.77 & 0.9 & 0.62 & 0.87 & 0.58 & 4.31 \\ 
50 & 100 & 4 & 500 & 0.96 & 0.93 & 0.91 & 0.82 & 0.95 & 0.75 & 0.67 \\ 
51 & 100 & 4 & 500 & 0.98 & 0.84 & 0.93 & 0.72 & 0.9 & 0.69 & 0.5 \\ 
52 & 100 & 4 & 500 & 0.98 & 0.83 & 0.63 & 0.52 & 0.9 & 0.22 & 2.27 \\ 
53 & 100 & 4 & 500 & 0.99 & 0.78 & 0.63 & 0.48 & 0.87 & 0.21 & 1.84 \\ 
\hline
\end{longtable}

\begin{longtable}{l l l l l l l l l l l l}
\hline
Alg & Vars & Deg & N & AP & AR & AHP & AHR & McAdj & McArrow & E \\ 
\hline1 & 100 & 4 & 1000 & 0.99 & 0.88 & 0.73 & 0.6 & 0.93 & 0.39 & 0.25 \\ 
2 & 100 & 4 & 1000 & 1 & 0.85 & 0.74 & 0.58 & 0.92 & 0.39 & 0.18 \\ 
3 & 100 & 4 & 1000 & 0.99 & 0.87 & 0.68 & 0.55 & 0.93 & 0.3 & 0.47 \\ 
4 & 100 & 4 & 1000 & 1 & 0.84 & 0.66 & 0.52 & 0.91 & 0.26 & 0.21 \\ 
5 & 100 & 4 & 1000 & 0.99 & 0.87 & 0.9 & 0.72 & 0.93 & 0.65 & 0.6 \\ 
6 & 100 & 4 & 1000 & 1 & 0.84 & 0.9 & 0.68 & 0.91 & 0.62 & 0.49 \\ 
7 & 100 & 4 & 1000 & 0.99 & 0.88 & 0.97 & 0.68 & 0.93 & 0.69 & 1.28 \\ 
8 & 100 & 4 & 1000 & 1 & 0.85 & 0.96 & 0.6 & 0.92 & 0.62 & 0.71 \\ 
9 & 100 & 4 & 1000 & 0.99 & 0.87 & 0.97 & 0.68 & 0.93 & 0.69 & 1.41 \\ 
10 & 100 & 4 & 1000 & 1 & 0.84 & 0.96 & 0.59 & 0.91 & 0.62 & 0.93 \\ 
11 & 100 & 4 & 1000 & 0.87 & 0.99 & 0.81 & 0.87 & 0.93 & 0.69 & 0.48 \\ 
12 & 100 & 4 & 1000 & 0.9 & 0.98 & 0.85 & 0.86 & 0.94 & 0.72 & 0.42 \\ 
13 & 100 & 4 & 1000 & 0.94 & 0.93 & 0.88 & 0.81 & 0.93 & 0.71 & 0.26 \\ 
14 & 100 & 4 & 1000 & 0.9 & 0.99 & 0.84 & 0.86 & 0.94 & 0.72 & 0.19 \\ 
15 & 100 & 4 & 1000 & 0.93 & 0.95 & 0.87 & 0.82 & 0.94 & 0.71 & 0.12 \\ 
16 & 100 & 4 & 1000 & 0.88 & 0.98 & 0.82 & 0.85 & 0.92 & 0.68 & 0.31 \\ 
17 & 100 & 4 & 1000 & 0.9 & 0.97 & 0.84 & 0.84 & 0.93 & 0.69 & 0.25 \\ 
18 & 100 & 4 & 1000 & 0.94 & 0.9 & 0.88 & 0.77 & 0.92 & 0.68 & 0.14 \\ 
19 & 100 & 4 & 1000 & 0.89 & 0.97 & 0.83 & 0.85 & 0.93 & 0.69 & 0.13 \\ 
20 & 100 & 4 & 1000 & 0.93 & 0.92 & 0.87 & 0.79 & 0.92 & 0.68 & 0.09 \\ 
21 & 100 & 4 & 1000 & 0.99 & 0.87 & * & - & 0.93 & - & 1.82 \\ 
22 & 100 & 4 & 1000 & 1 & 0.84 & * & - & 0.91 & - & 1.32 \\ 
23 & 100 & 4 & 1000 & 0.3 & 0.27 & 0.26 & 0.22 & 0.28 & 0.19 & 22.24 \\ 
24 & 100 & 4 & 1000 & 0.2 & 0.17 & 0.17 & 0.13 & 0.18 & 0.11 & 4.75 \\ 
25 & 100 & 4 & 1000 & - & - & - & - & - & - & - \\ 
26 & 100 & 4 & 1000 & 1 & 0.86 & 0.88 & 0.68 & 0.92 & 0.6 & 6.06 \\ 
27 & 100 & 4 & 1000 & 0.99 & 0.89 & 0.9 & 0.75 & 0.94 & 0.67 & 21.54 \\ 
28 & 100 & 4 & 1000 & 1 & 0.86 & 0.87 & 0.68 & 0.92 & 0.6 & 5.86 \\ 
29 & 100 & 4 & 1000 & 0.99 & 0.89 & 0.89 & 0.74 & 0.94 & 0.67 & 19.52 \\ 
30 & 100 & 4 & 1000 & 1 & 0.86 & 0.88 & 0.68 & 0.92 & 0.6 & 6.36 \\ 
31 & 100 & 4 & 1000 & 0.99 & 0.88 & * & - & 0.93 & - & 0.63 \\ 
32 & 100 & 4 & 1000 & 1 & 0.85 & * & - & 0.92 & - & 0.56 \\ 
33 & 100 & 4 & 1000 & 0.97 & 0.9 & 0.85 & 0.79 & 0.93 & 0.65 & 3.37 \\ 
34 & 100 & 4 & 1000 & 0.99 & 0.89 & 0.89 & 0.74 & 0.94 & 0.67 & 18.31 \\ 
35 & 100 & 4 & 1000 & 1 & 0.86 & 0.88 & 0.68 & 0.92 & 0.6 & 5.53 \\ 
36 & 100 & 4 & 1000 & 0.99 & 0.89 & 0.89 & 0.74 & 0.94 & 0.67 & 19.61 \\ 
37 & 100 & 4 & 1000 & 1 & 0.86 & 0.88 & 0.69 & 0.92 & 0.6 & 5.89 \\ 
38 & 100 & 4 & 1000 & 0.99 & 0.89 & 0.89 & 0.74 & 0.94 & 0.66 & 27.46 \\ 
39 & 100 & 4 & 1000 & 1 & 0.85 & 0.86 & 0.68 & 0.92 & 0.58 & 10.38 \\ 
40 & 100 & 4 & 1000 & 0.99 & 0.89 & 0.89 & 0.74 & 0.94 & 0.67 & 18.19 \\ 
41 & 100 & 4 & 1000 & 1 & 0.86 & 0.87 & 0.68 & 0.92 & 0.6 & 5.45 \\ 
42 & 100 & 4 & 1000 & 0.99 & 0.87 & 0.64 & 0.55 & 0.93 & 0.24 & 1.32 \\ 
43 & 100 & 4 & 1000 & 1 & 0.84 & 0.62 & 0.51 & 0.91 & 0.2 & 1.38 \\ 
44 & 100 & 4 & 1000 & 0.99 & 0.87 & 0.64 & 0.55 & 0.93 & 0.24 & 1.31 \\ 
45 & 100 & 4 & 1000 & 1 & 0.84 & 0.62 & 0.51 & 0.91 & 0.2 & 0.89 \\ 
46 & 100 & 4 & 1000 & 0.99 & 0.87 & 0.97 & 0.68 & 0.93 & 0.69 & 8.93 \\ 
47 & 100 & 4 & 1000 & 1 & 0.84 & 0.96 & 0.6 & 0.91 & 0.62 & 6.38 \\ 
48 & 100 & 4 & 1000 & 0.99 & 0.87 & 0.91 & 0.74 & 0.93 & 0.67 & 9.89 \\ 
49 & 100 & 4 & 1000 & 1 & 0.84 & 0.91 & 0.7 & 0.91 & 0.65 & 7.07 \\ 
50 & 100 & 4 & 1000 & 0.95 & 0.98 & 0.91 & 0.86 & 0.96 & 0.78 & 0.61 \\ 
51 & 100 & 4 & 1000 & 0.97 & 0.93 & 0.94 & 0.82 & 0.95 & 0.77 & 0.49 \\ 
52 & 100 & 4 & 1000 & 0.99 & 0.88 & 0.66 & 0.57 & 0.93 & 0.28 & 2.8 \\ 
53 & 100 & 4 & 1000 & 1 & 0.85 & 0.65 & 0.54 & 0.91 & 0.25 & 2.27 \\ 
\hline
\end{longtable}

\begin{longtable}{l l l l l l l l l l l l}
\hline
Alg & Vars & Deg & N & AP & AR & AHP & AHR & McAdj & McArrow & E \\ 
\hline1 & 100 & 6 & 100 & 0.95 & 0.37 & 0.55 & 0.18 & 0.58 & 0.04 & 0.02 \\ 
2 & 100 & 6 & 100 & 0.98 & 0.3 & 0.52 & 0.12 & 0.52 & 0.02 & 0.03 \\ 
3 & 100 & 6 & 100 & 0.96 & 0.36 & 0.5 & 0.16 & 0.58 & -1.16E-05 & 0.03 \\ 
4 & 100 & 6 & 100 & 0.98 & 0.28 & 0.46 & 0.11 & 0.51 & -0.03 & 0.02 \\ 
5 & 100 & 6 & 100 & 0.96 & 0.36 & 0.71 & 0.21 & 0.58 & 0.17 & 0.03 \\ 
6 & 100 & 6 & 100 & 0.98 & 0.28 & 0.72 & 0.12 & 0.51 & 0.14 & 0.02 \\ 
7 & 100 & 6 & 100 & 0.95 & 0.37 & 0.89 & 0.07 & 0.58 & 0.16 & 0.03 \\ 
8 & 100 & 6 & 100 & 0.98 & 0.3 & 0.94 & 0.03 & 0.52 & 0.1 & 0.03 \\ 
9 & 100 & 6 & 100 & 0.96 & 0.36 & 0.9 & 0.07 & 0.58 & 0.16 & 0.06 \\ 
10 & 100 & 6 & 100 & 0.98 & 0.28 & 0.97 & 0.03 & 0.51 & 0.1 & 0.03 \\ 
11 & 100 & 6 & 100 & 0.85 & 0.65 & 0.71 & 0.52 & 0.73 & 0.34 & 0.16 \\ 
12 & 100 & 6 & 100 & 0.91 & 0.54 & 0.75 & 0.43 & 0.69 & 0.33 & 0.12 \\ 
13 & 100 & 6 & 100 & 0.96 & 0.23 & 0.77 & 0.1 & 0.46 & 0.14 & 0.02 \\ 
14 & 100 & 6 & 100 & 0.8 & 0.7 & 0.66 & 0.57 & 0.73 & 0.33 & 0.22 \\ 
15 & 100 & 6 & 100 & 0.93 & 0.47 & 0.77 & 0.36 & 0.65 & 0.31 & 0.07 \\ 
16 & 100 & 6 & 100 & 0.88 & 0.52 & 0.71 & 0.41 & 0.67 & 0.28 & 0.08 \\ 
17 & 100 & 6 & 100 & 0.92 & 0.43 & 0.72 & 0.33 & 0.62 & 0.25 & 0.03 \\ 
18 & 100 & 6 & 100 & 0.96 & 0.22 & 0.76 & 0.09 & 0.45 & 0.13 & 1.00E-02 \\ 
19 & 100 & 6 & 100 & 0.85 & 0.58 & 0.69 & 0.46 & 0.69 & 0.29 & 0.07 \\ 
20 & 100 & 6 & 100 & 0.94 & 0.38 & 0.75 & 0.27 & 0.58 & 0.24 & 0.02 \\ 
21 & 100 & 6 & 100 & 0.98 & 0.34 & * & - & 0.57 & - & 0.34 \\ 
22 & 100 & 6 & 100 & 0.99 & 0.26 & * & - & 0.49 & - & 0.32 \\ 
23 & 100 & 6 & 100 & 0.98 & 0.35 & 0.66 & 0.19 & 0.57 & 0.13 & 2.56 \\ 
24 & 100 & 6 & 100 & 0.99 & 0.26 & 0.75 & 0.09 & 0.5 & 0.12 & 0.99 \\ 
25 & 100 & 6 & 100 & - & - & - & - & - & - & - \\ 
26 & 100 & 6 & 100 & 1 & 0.27 & 0.75 & 0.09 & 0.51 & 0.12 & 0.43 \\ 
27 & 100 & 6 & 100 & 0.98 & 0.38 & 0.64 & 0.22 & 0.59 & 0.12 & 0.94 \\ 
28 & 100 & 6 & 100 & 0.99 & 0.28 & 0.67 & 0.1 & 0.52 & 0.09 & 0.55 \\ 
29 & 100 & 6 & 100 & 0.99 & 0.36 & 0.65 & 0.2 & 0.58 & 0.13 & 0.83 \\ 
30 & 100 & 6 & 100 & 1 & 0.27 & 0.74 & 0.1 & 0.51 & 0.12 & 0.55 \\ 
31 & 100 & 6 & 100 & 0.97 & 0.36 & * & - & 0.58 & - & 0.15 \\ 
32 & 100 & 6 & 100 & 0.98 & 0.29 & * & - & 0.52 & - & 0.15 \\ 
33 & 100 & 6 & 100 & 0.95 & 0.42 & 0.68 & 0.3 & 0.62 & 0.19 & 0.75 \\ 
34 & 100 & 6 & 100 & 0.99 & 0.36 & 0.66 & 0.2 & 0.59 & 0.13 & 0.82 \\ 
35 & 100 & 6 & 100 & 1 & 0.27 & 0.75 & 0.09 & 0.51 & 0.12 & 0.41 \\ 
36 & 100 & 6 & 100 & 0.99 & 0.37 & 0.67 & 0.22 & 0.59 & 0.15 & 0.99 \\ 
37 & 100 & 6 & 100 & 1 & 0.28 & 0.72 & 0.1 & 0.52 & 0.11 & 0.44 \\ 
38 & 100 & 6 & 100 & 0.99 & 0.34 & 0.64 & 0.18 & 0.57 & 0.11 & 0.5 \\ 
39 & 100 & 6 & 100 & 1 & 0.25 & 0.74 & 0.06 & 0.49 & 0.09 & 0.3 \\ 
40 & 100 & 6 & 100 & 0.99 & 0.36 & 0.66 & 0.2 & 0.59 & 0.14 & 0.82 \\ 
41 & 100 & 6 & 100 & 1 & 0.28 & 0.73 & 0.1 & 0.51 & 0.11 & 0.4 \\ 
42 & 100 & 6 & 100 & 0.96 & 0.36 & 0.52 & 0.19 & 0.58 & 0.02 & 0.36 \\ 
43 & 100 & 6 & 100 & 0.98 & 0.28 & 0.52 & 0.13 & 0.51 & 0.02 & 0.28 \\ 
44 & 100 & 6 & 100 & 0.96 & 0.36 & 0.52 & 0.19 & 0.58 & 0.02 & 0.37 \\ 
45 & 100 & 6 & 100 & 0.98 & 0.28 & 0.52 & 0.13 & 0.51 & 0.02 & 0.17 \\ 
46 & 100 & 6 & 100 & 0.96 & 0.36 & 0.92 & 0.07 & 0.58 & 0.16 & 0.95 \\ 
47 & 100 & 6 & 100 & 0.98 & 0.28 & 0.91 & 0.03 & 0.51 & 0.1 & 0.41 \\ 
48 & 100 & 6 & 100 & 0.96 & 0.36 & 0.75 & 0.2 & 0.58 & 0.2 & 1.72 \\ 
49 & 100 & 6 & 100 & 0.98 & 0.28 & 0.83 & 0.09 & 0.51 & 0.15 & 0.42 \\ 
50 & 100 & 6 & 100 & 0.93 & 0.55 & 0.82 & 0.46 & 0.71 & 0.4 & 0.54 \\ 
51 & 100 & 6 & 100 & 0.95 & 0.25 & 0.82 & 0.15 & 0.47 & 0.2 & 0.17 \\ 
52 & 100 & 6 & 100 & 0.95 & 0.37 & 0.55 & 0.2 & 0.58 & 0.05 & 1.55 \\ 
53 & 100 & 6 & 100 & 0.98 & 0.3 & 0.56 & 0.15 & 0.53 & 0.05 & 1.27 \\ 
\hline
\end{longtable}

\begin{longtable}{l l l l l l l l l l l l}
\hline
Alg & Vars & Deg & N & AP & AR & AHP & AHR & McAdj & McArrow & E \\ 
\hline1 & 100 & 6 & 500 & 0.96 & 0.65 & 0.64 & 0.4 & 0.78 & 0.2 & 0.24 \\ 
2 & 100 & 6 & 500 & 0.97 & 0.59 & 0.65 & 0.37 & 0.75 & 0.2 & 0.16 \\ 
3 & 100 & 6 & 500 & 0.97 & 0.64 & 0.6 & 0.37 & 0.78 & 0.14 & 0.41 \\ 
4 & 100 & 6 & 500 & 0.98 & 0.58 & 0.59 & 0.33 & 0.74 & 0.12 & 0.15 \\ 
5 & 100 & 6 & 500 & 0.97 & 0.64 & 0.77 & 0.48 & 0.78 & 0.37 & 0.54 \\ 
6 & 100 & 6 & 500 & 0.98 & 0.58 & 0.8 & 0.44 & 0.74 & 0.38 & 0.3 \\ 
7 & 100 & 6 & 500 & 0.96 & 0.65 & 0.92 & 0.41 & 0.78 & 0.46 & 0.98 \\ 
8 & 100 & 6 & 500 & 0.97 & 0.59 & 0.94 & 0.32 & 0.75 & 0.39 & 0.43 \\ 
9 & 100 & 6 & 500 & 0.97 & 0.64 & 0.93 & 0.41 & 0.78 & 0.46 & 1.07 \\ 
10 & 100 & 6 & 500 & 0.98 & 0.58 & 0.94 & 0.31 & 0.74 & 0.39 & 0.48 \\ 
11 & 100 & 6 & 500 & 0.75 & 0.95 & 0.67 & 0.82 & 0.83 & 0.51 & 1.37 \\ 
12 & 100 & 6 & 500 & 0.81 & 0.92 & 0.72 & 0.8 & 0.85 & 0.54 & 0.88 \\ 
13 & 100 & 6 & 500 & 0.91 & 0.83 & 0.82 & 0.72 & 0.86 & 0.59 & 0.41 \\ 
14 & 100 & 6 & 500 & 0.77 & 0.94 & 0.68 & 0.81 & 0.84 & 0.51 & 0.74 \\ 
15 & 100 & 6 & 500 & 0.88 & 0.88 & 0.79 & 0.77 & 0.87 & 0.59 & 0.28 \\ 
16 & 100 & 6 & 500 & 0.77 & 0.92 & 0.69 & 0.79 & 0.83 & 0.5 & 1.03 \\ 
17 & 100 & 6 & 500 & 0.83 & 0.87 & 0.74 & 0.75 & 0.84 & 0.52 & 0.55 \\ 
18 & 100 & 6 & 500 & 0.91 & 0.7 & 0.81 & 0.6 & 0.79 & 0.49 & 0.16 \\ 
19 & 100 & 6 & 500 & 0.79 & 0.9 & 0.7 & 0.78 & 0.83 & 0.51 & 0.55 \\ 
20 & 100 & 6 & 500 & 0.89 & 0.77 & 0.79 & 0.67 & 0.82 & 0.52 & 0.16 \\ 
21 & 100 & 6 & 500 & 0.98 & 0.62 & * & - & 0.77 & - & 1.78 \\ 
22 & 100 & 6 & 500 & 0.99 & 0.56 & * & - & 0.74 & - & 1.23 \\ 
23 & 100 & 6 & 500 & 0.2 & 0.13 & 0.16 & 0.1 & 0.16 & 0.08 & 14.46 \\ 
24 & 100 & 6 & 500 & 1 & 0.61 & 0.76 & 0.42 & 0.77 & 0.32 & 18.05 \\ 
25 & 100 & 6 & 500 & - & - & - & - & - & - & - \\ 
26 & 100 & 6 & 500 & 1 & 0.62 & 0.75 & 0.42 & 0.78 & 0.31 & 3.75 \\ 
27 & 100 & 6 & 500 & 0.99 & 0.68 & 0.79 & 0.49 & 0.81 & 0.39 & 34.76 \\ 
28 & 100 & 6 & 500 & 1 & 0.62 & 0.75 & 0.42 & 0.78 & 0.31 & 4.37 \\ 
29 & 100 & 6 & 500 & 0.99 & 0.67 & 0.79 & 0.48 & 0.81 & 0.39 & 18.05 \\ 
30 & 100 & 6 & 500 & 1 & 0.62 & 0.75 & 0.43 & 0.78 & 0.32 & 3.96 \\ 
31 & 100 & 6 & 500 & 0.98 & 0.64 & * & - & 0.78 & - & 0.7 \\ 
32 & 100 & 6 & 500 & 0.98 & 0.58 & * & - & 0.74 & - & 0.58 \\ 
33 & 100 & 6 & 500 & 0.97 & 0.67 & 0.85 & 0.59 & 0.8 & 0.51 & 3.67 \\ 
34 & 100 & 6 & 500 & 0.99 & 0.67 & 0.79 & 0.49 & 0.81 & 0.39 & 231.15 \\ 
35 & 100 & 6 & 500 & 1 & 0.62 & 0.75 & 0.42 & 0.78 & 0.31 & 3.38 \\ 
36 & 100 & 6 & 500 & 0.99 & 0.68 & 0.79 & 0.49 & 0.81 & 0.39 & 25.51 \\ 
37 & 100 & 6 & 500 & 1 & 0.62 & 0.75 & 0.43 & 0.78 & 0.31 & 3.54 \\ 
38 & 100 & 6 & 500 & 1 & 0.68 & 0.77 & 0.48 & 0.82 & 0.37 & 14.2 \\ 
39 & 100 & 6 & 500 & 1 & 0.62 & 0.76 & 0.43 & 0.78 & 0.33 & 4.1 \\ 
40 & 100 & 6 & 500 & 0.99 & 0.67 & 0.79 & 0.49 & 0.81 & 0.39 & 20.48 \\ 
41 & 100 & 6 & 500 & 1 & 0.62 & 0.75 & 0.42 & 0.78 & 0.31 & 3.33 \\ 
42 & 100 & 6 & 500 & 0.97 & 0.64 & 0.51 & 0.33 & 0.78 & 0.02 & 2.26 \\ 
43 & 100 & 6 & 500 & 0.98 & 0.58 & 0.51 & 0.3 & 0.74 & 0.02 & 1.62 \\ 
44 & 100 & 6 & 500 & 0.97 & 0.64 & 0.51 & 0.33 & 0.78 & 0.02 & 2.31 \\ 
45 & 100 & 6 & 500 & 0.98 & 0.58 & 0.51 & 0.3 & 0.74 & 0.02 & 1.18 \\ 
46 & 100 & 6 & 500 & 0.97 & 0.64 & 0.93 & 0.41 & 0.78 & 0.46 & 12.1 \\ 
47 & 100 & 6 & 500 & 0.98 & 0.58 & 0.93 & 0.31 & 0.74 & 0.39 & 6.28 \\ 
48 & 100 & 6 & 500 & 0.97 & 0.64 & 0.77 & 0.49 & 0.78 & 0.37 & 16.28 \\ 
49 & 100 & 6 & 500 & 0.98 & 0.58 & 0.81 & 0.45 & 0.74 & 0.38 & 6.99 \\ 
50 & 100 & 6 & 500 & 0.9 & 0.9 & 0.83 & 0.81 & 0.89 & 0.66 & 1.25 \\ 
51 & 100 & 6 & 500 & 0.95 & 0.79 & 0.89 & 0.71 & 0.86 & 0.65 & 0.88 \\ 
52 & 100 & 6 & 500 & 0.96 & 0.65 & 0.52 & 0.35 & 0.78 & 0.03 & 3.81 \\ 
53 & 100 & 6 & 500 & 0.97 & 0.59 & 0.52 & 0.31 & 0.75 & 0.03 & 2.76 \\ 
\hline
\end{longtable}

\begin{longtable}{l l l l l l l l l l l l}
\hline
Alg & Vars & Deg & N & AP & AR & AHP & AHR & McAdj & McArrow & E \\ 
\hline1 & 100 & 6 & 1000 & 0.97 & 0.72 & 0.64 & 0.46 & 0.83 & 0.22 & 0.66 \\ 
2 & 100 & 6 & 1000 & 0.98 & 0.68 & 0.65 & 0.43 & 0.81 & 0.21 & 0.33 \\ 
3 & 100 & 6 & 1000 & 0.97 & 0.71 & 0.6 & 0.42 & 0.82 & 0.15 & 1.24 \\ 
4 & 100 & 6 & 1000 & 0.98 & 0.67 & 0.59 & 0.38 & 0.8 & 0.13 & 0.69 \\ 
5 & 100 & 6 & 1000 & 0.97 & 0.71 & 0.81 & 0.56 & 0.82 & 0.45 & 1.51 \\ 
6 & 100 & 6 & 1000 & 0.98 & 0.67 & 0.82 & 0.53 & 0.8 & 0.45 & 1.06 \\ 
7 & 100 & 6 & 1000 & 0.97 & 0.72 & 0.93 & 0.53 & 0.83 & 0.55 & 3.23 \\ 
8 & 100 & 6 & 1000 & 0.98 & 0.68 & 0.94 & 0.45 & 0.81 & 0.5 & 1.41 \\ 
9 & 100 & 6 & 1000 & 0.97 & 0.71 & 0.94 & 0.52 & 0.82 & 0.55 & 3.54 \\ 
10 & 100 & 6 & 1000 & 0.98 & 0.67 & 0.94 & 0.45 & 0.8 & 0.5 & 1.7 \\ 
11 & 100 & 6 & 1000 & 0.72 & 0.97 & 0.64 & 0.84 & 0.82 & 0.49 & 3.42 \\ 
12 & 100 & 6 & 1000 & 0.76 & 0.96 & 0.68 & 0.83 & 0.84 & 0.52 & 2.46 \\ 
13 & 100 & 6 & 1000 & 0.84 & 0.91 & 0.75 & 0.8 & 0.86 & 0.57 & 1.16 \\ 
14 & 100 & 6 & 1000 & 0.75 & 0.96 & 0.66 & 0.83 & 0.83 & 0.51 & 1.2 \\ 
15 & 100 & 6 & 1000 & 0.82 & 0.93 & 0.73 & 0.81 & 0.86 & 0.56 & 0.57 \\ 
16 & 100 & 6 & 1000 & 0.72 & 0.96 & 0.64 & 0.83 & 0.82 & 0.48 & 2.81 \\ 
17 & 100 & 6 & 1000 & 0.77 & 0.94 & 0.69 & 0.81 & 0.84 & 0.52 & 1.88 \\ 
18 & 100 & 6 & 1000 & 0.85 & 0.85 & 0.76 & 0.74 & 0.84 & 0.53 & 0.63 \\ 
19 & 100 & 6 & 1000 & 0.75 & 0.95 & 0.67 & 0.82 & 0.83 & 0.5 & 1.16 \\ 
20 & 100 & 6 & 1000 & 0.82 & 0.88 & 0.73 & 0.76 & 0.84 & 0.53 & 0.41 \\ 
21 & 100 & 6 & 1000 & 0.98 & 0.7 & * & - & 0.82 & - & 4.21 \\ 
22 & 100 & 6 & 1000 & 0.99 & 0.66 & * & - & 0.8 & - & 2.84 \\ 
23 & 100 & 6 & 1000 & - & - & - & - & - & - & - \\ 
24 & 100 & 6 & 1000 & - & - & - & - & - & - & - \\ 
25 & 100 & 6 & 1000 & - & - & - & - & - & - & - \\ 
26 & 100 & 6 & 1000 & 1 & 0.69 & 0.8 & 0.51 & 0.82 & 0.41 & 50.12 \\ 
27 & 100 & 6 & 1000 & 0.1 & 0.07 & 0.08 & 0.05 & 0.08 & 0.04 & -9.90E-03 \\ 
28 & 100 & 6 & 1000 & 1 & 0.7 & 0.81 & 0.52 & 0.83 & 0.42 & 82.52 \\ 
29 & 100 & 6 & 1000 & - & - & - & - & - & - & - \\ 
30 & 100 & 6 & 1000 & 1 & 0.69 & 0.8 & 0.51 & 0.82 & 0.41 & 50.31 \\ 
31 & 100 & 6 & 1000 & 0.98 & 0.71 & * & - & 0.82 & - & 2.49 \\ 
32 & 100 & 6 & 1000 & 0.98 & 0.67 & * & - & 0.8 & - & 1.46 \\ 
33 & 100 & 6 & 1000 & 0.97 & 0.73 & 0.86 & 0.64 & 0.83 & 0.56 & 7.42 \\ 
34 & 100 & 6 & 1000 & 0.1 & 0.07 & 0.08 & 0.05 & 0.08 & 0.04 & 58.65 \\ 
35 & 100 & 6 & 1000 & 1 & 0.69 & 0.8 & 0.51 & 0.82 & 0.41 & 46.87 \\ 
36 & 100 & 6 & 1000 & - & - & - & - & - & - & - \\ 
37 & 100 & 6 & 1000 & 1 & 0.69 & 0.8 & 0.51 & 0.82 & 0.41 & 54.84 \\ 
38 & 100 & 6 & 1000 & - & - & - & - & - & - & - \\ 
39 & 100 & 6 & 1000 & 1 & 0.7 & 0.8 & 0.52 & 0.83 & 0.42 & 54.88 \\ 
40 & 100 & 6 & 1000 & - & - & - & - & - & - & - \\ 
41 & 100 & 6 & 1000 & 1 & 0.69 & 0.8 & 0.51 & 0.82 & 0.41 & 53.1 \\ 
42 & 100 & 6 & 1000 & 0.97 & 0.71 & 0.57 & 0.42 & 0.82 & 0.12 & 3.99 \\ 
43 & 100 & 6 & 1000 & 0.98 & 0.67 & 0.56 & 0.38 & 0.8 & 0.09 & 2.87 \\ 
44 & 100 & 6 & 1000 & 0.97 & 0.71 & 0.57 & 0.42 & 0.82 & 0.12 & 4.14 \\ 
45 & 100 & 6 & 1000 & 0.98 & 0.67 & 0.56 & 0.38 & 0.8 & 0.09 & 2.29 \\ 
46 & 100 & 6 & 1000 & 0.97 & 0.71 & 0.94 & 0.52 & 0.82 & 0.55 & 20.2 \\ 
47 & 100 & 6 & 1000 & 0.98 & 0.67 & 0.94 & 0.45 & 0.8 & 0.49 & 16.28 \\ 
48 & 100 & 6 & 1000 & 0.97 & 0.71 & 0.81 & 0.57 & 0.82 & 0.46 & 23.95 \\ 
49 & 100 & 6 & 1000 & 0.98 & 0.67 & 0.82 & 0.54 & 0.8 & 0.45 & 14.37 \\ 
50 & 100 & 6 & 1000 & 0.84 & 0.94 & 0.77 & 0.83 & 0.88 & 0.62 & 1.66 \\ 
51 & 100 & 6 & 1000 & 0.91 & 0.89 & 0.84 & 0.8 & 0.89 & 0.66 & 1.19 \\ 
52 & 100 & 6 & 1000 & 0.97 & 0.72 & 0.57 & 0.43 & 0.83 & 0.12 & 5.28 \\ 
53 & 100 & 6 & 1000 & 0.98 & 0.68 & 0.57 & 0.4 & 0.81 & 0.11 & 5.08 \\ 
\hline
\end{longtable}

\begin{longtable}{l l l l l l l l l l l l}
\hline
Alg & Vars & Deg & N & AP & AR & AHP & AHR & McAdj & McArrow & E \\ 
\hline1 & 500 & 2 & 100 & 0.74 & 0.66 & 0.42 & 0.29 & 0.69 & -0.05 & 1.22 \\ 
2 & 500 & 2 & 100 & 0.93 & 0.55 & 0.52 & 0.18 & 0.71 & 0.03 & 1.22 \\ 
3 & 500 & 2 & 100 & 0.79 & 0.65 & 0.43 & 0.27 & 0.71 & -0.04 & 0.18 \\ 
4 & 500 & 2 & 100 & 0.95 & 0.54 & 0.5 & 0.17 & 0.71 & 7.10E-03 & 0.06 \\ 
5 & 500 & 2 & 100 & 0.79 & 0.65 & 0.63 & 0.3 & 0.71 & 0.17 & 0.12 \\ 
6 & 500 & 2 & 100 & 0.95 & 0.54 & 0.84 & 0.19 & 0.71 & 0.24 & 0.05 \\ 
7 & 500 & 2 & 100 & 0.74 & 0.66 & 0.96 & 0.12 & 0.69 & 0.24 & 1.6 \\ 
8 & 500 & 2 & 100 & 0.93 & 0.55 & 0.99 & 0.05 & 0.71 & 0.15 & 1.12 \\ 
9 & 500 & 2 & 100 & 0.79 & 0.65 & 0.97 & 0.12 & 0.71 & 0.24 & 0.13 \\ 
10 & 500 & 2 & 100 & 0.95 & 0.54 & 0.99 & 0.05 & 0.71 & 0.15 & 0.07 \\ 
11 & 500 & 2 & 100 & 0.73 & 0.72 & 0.6 & 0.49 & 0.72 & 0.23 & 0.18 \\ 
12 & 500 & 2 & 100 & 0.94 & 0.62 & 0.85 & 0.29 & 0.76 & 0.32 & 0.05 \\ 
13 & 500 & 2 & 100 & 1 & 0.34 & 0.96 & 0.05 & 0.58 & 0.15 & 0.03 \\ 
14 & 500 & 2 & 100 & 0.44 & 0.8 & 0.35 & 0.61 & 0.59 & 0.04 & 1.84 \\ 
15 & 500 & 2 & 100 & 0.98 & 0.56 & 0.89 & 0.23 & 0.74 & 0.3 & 0.08 \\ 
16 & 500 & 2 & 100 & 0.75 & 0.71 & 0.62 & 0.47 & 0.73 & 0.24 & 0.09 \\ 
17 & 500 & 2 & 100 & 0.94 & 0.62 & 0.85 & 0.29 & 0.76 & 0.32 & 0.04 \\ 
18 & 500 & 2 & 100 & 1 & 0.33 & 0.95 & 0.05 & 0.58 & 0.15 & 0.03 \\ 
19 & 500 & 2 & 100 & 0.6 & 0.75 & 0.48 & 0.56 & 0.67 & 0.14 & 0.13 \\ 
20 & 500 & 2 & 100 & 0.98 & 0.56 & 0.89 & 0.23 & 0.74 & 0.3 & 0.06 \\ 
21 & 500 & 2 & 100 & 0.78 & 0.62 & * & - & 0.69 & - & 5.61 \\ 
22 & 500 & 2 & 100 & 0.94 & 0.53 & * & - & 0.7 & - & 5.77 \\ 
23 & 500 & 2 & 100 & - & - & - & - & - & - & - \\ 
24 & 500 & 2 & 100 & 0.94 & 0.54 & 0.87 & 0.11 & 0.71 & 0.19 & 15.19 \\ 
25 & 500 & 2 & 100 & - & - & - & - & - & - & - \\ 
26 & 500 & 2 & 100 & 0.94 & 0.54 & 0.88 & 0.11 & 0.71 & 0.19 & 4.91 \\ 
27 & 500 & 2 & 100 & - & - & - & - & - & - & - \\ 
28 & 500 & 2 & 100 & 0.93 & 0.53 & 0.88 & 0.1 & 0.71 & 0.19 & 3.98 \\ 
29 & 500 & 2 & 100 & - & - & - & - & - & - & - \\ 
30 & 500 & 2 & 100 & 0.94 & 0.54 & 0.88 & 0.11 & 0.71 & 0.19 & 4.7 \\ 
31 & 500 & 2 & 100 & 0.75 & 0.65 & * & - & 0.69 & - & 2.62 \\ 
32 & 500 & 2 & 100 & 0.94 & 0.54 & * & - & 0.72 & - & 1.88 \\ 
33 & 500 & 2 & 100 & 0.58 & 0.68 & 0.39 & 0.47 & 0.63 & -9.76E-03 & 12.52 \\ 
34 & 500 & 2 & 100 & - & - & - & - & - & - & - \\ 
35 & 500 & 2 & 100 & 0.94 & 0.54 & 0.88 & 0.11 & 0.71 & 0.19 & 5.03 \\ 
36 & 500 & 2 & 100 & - & - & - & - & - & - & - \\ 
37 & 500 & 2 & 100 & 0.93 & 0.55 & 0.87 & 0.12 & 0.71 & 0.19 & 6.06 \\ 
38 & 500 & 2 & 100 & - & - & - & - & - & - & - \\ 
39 & 500 & 2 & 100 & 0.98 & 0.51 & 0.92 & 0.07 & 0.7 & 0.16 & 3.76 \\ 
40 & 500 & 2 & 100 & - & - & - & - & - & - & - \\ 
41 & 500 & 2 & 100 & 0.94 & 0.54 & 0.88 & 0.11 & 0.71 & 0.2 & 5.11 \\ 
42 & 500 & 2 & 100 & 0.79 & 0.65 & 0.41 & 0.3 & 0.71 & -0.07 & 3.44 \\ 
43 & 500 & 2 & 100 & 0.95 & 0.54 & 0.5 & 0.2 & 0.71 & 3.60E-03 & 3.26 \\ 
44 & 500 & 2 & 100 & 0.79 & 0.65 & 0.41 & 0.3 & 0.71 & -0.07 & 3.37 \\ 
45 & 500 & 2 & 100 & 0.95 & 0.54 & 0.5 & 0.2 & 0.71 & 3.60E-03 & 3.08 \\ 
46 & 500 & 2 & 100 & 0.79 & 0.65 & 0.96 & 0.12 & 0.71 & 0.24 & 4.15 \\ 
47 & 500 & 2 & 100 & 0.95 & 0.54 & 0.99 & 0.06 & 0.71 & 0.17 & 5.3 \\ 
48 & 500 & 2 & 100 & 0.79 & 0.65 & 0.89 & 0.23 & 0.71 & 0.3 & 4.52 \\ 
49 & 500 & 2 & 100 & 0.95 & 0.54 & 0.99 & 0.11 & 0.71 & 0.24 & 4.15 \\ 
50 & 500 & 2 & 100 & 0.97 & 0.66 & 0.89 & 0.4 & 0.8 & 0.42 & 3.33 \\ 
51 & 500 & 2 & 100 & 1 & 0.32 & 0.99 & 0.11 & 0.56 & 0.24 & 1.75 \\ 
52 & 500 & 2 & 100 & 0.74 & 0.65 & 0.41 & 0.32 & 0.7 & -0.07 & 29.44 \\ 
53 & 500 & 2 & 100 & 0.94 & 0.55 & 0.51 & 0.21 & 0.71 & 0.02 & 30.23 \\ 
\hline
\end{longtable}

\begin{longtable}{l l l l l l l l l l l l}
\hline
Alg & Vars & Deg & N & AP & AR & AHP & AHR & McAdj & McArrow & E \\ 
\hline1 & 500 & 2 & 500 & 0.78 & 0.95 & 0.53 & 0.55 & 0.86 & 0.16 & 1.56 \\ 
2 & 500 & 2 & 500 & 0.97 & 0.91 & 0.71 & 0.52 & 0.94 & 0.33 & 1.23 \\ 
3 & 500 & 2 & 500 & 0.8 & 0.95 & 0.53 & 0.54 & 0.87 & 0.15 & 0.39 \\ 
4 & 500 & 2 & 500 & 0.98 & 0.91 & 0.68 & 0.5 & 0.94 & 0.28 & 0.18 \\ 
5 & 500 & 2 & 500 & 0.8 & 0.95 & 0.7 & 0.68 & 0.87 & 0.44 & 0.46 \\ 
6 & 500 & 2 & 500 & 0.98 & 0.91 & 0.92 & 0.63 & 0.94 & 0.61 & 0.25 \\ 
7 & 500 & 2 & 500 & 0.78 & 0.95 & 0.99 & 0.55 & 0.86 & 0.61 & 1.66 \\ 
8 & 500 & 2 & 500 & 0.97 & 0.91 & 0.99 & 0.45 & 0.94 & 0.53 & 1.53 \\ 
9 & 500 & 2 & 500 & 0.8 & 0.95 & 0.99 & 0.55 & 0.87 & 0.61 & 0.73 \\ 
10 & 500 & 2 & 500 & 0.98 & 0.91 & 0.99 & 0.45 & 0.94 & 0.53 & 0.29 \\ 
11 & 500 & 2 & 500 & 0.79 & 0.98 & 0.73 & 0.79 & 0.88 & 0.55 & 0.58 \\ 
12 & 500 & 2 & 500 & 0.98 & 0.95 & 0.95 & 0.7 & 0.96 & 0.68 & 0.16 \\ 
13 & 500 & 2 & 500 & 1 & 0.84 & 0.98 & 0.57 & 0.92 & 0.62 & 0.11 \\ 
14 & 500 & 2 & 500 & 0.91 & 0.96 & 0.87 & 0.74 & 0.93 & 0.65 & 0.22 \\ 
15 & 500 & 2 & 500 & 1 & 0.89 & 0.97 & 0.63 & 0.94 & 0.66 & 0.17 \\ 
16 & 500 & 2 & 500 & 0.83 & 0.97 & 0.77 & 0.78 & 0.9 & 0.58 & 0.16 \\ 
17 & 500 & 2 & 500 & 0.98 & 0.94 & 0.95 & 0.7 & 0.96 & 0.68 & 0.13 \\ 
18 & 500 & 2 & 500 & 1 & 0.84 & 0.98 & 0.57 & 0.92 & 0.62 & 0.1 \\ 
19 & 500 & 2 & 500 & 0.91 & 0.96 & 0.88 & 0.74 & 0.94 & 0.66 & 0.17 \\ 
20 & 500 & 2 & 500 & 1 & 0.89 & 0.97 & 0.63 & 0.94 & 0.66 & 0.15 \\ 
21 & 500 & 2 & 500 & 0.81 & 0.95 & * & - & 0.88 & - & 7.37 \\ 
22 & 500 & 2 & 500 & 0.97 & 0.91 & * & - & 0.94 & - & 6.33 \\ 
23 & 500 & 2 & 500 & - & - & - & - & - & - & - \\ 
24 & 500 & 2 & 500 & 0.97 & 0.91 & 0.87 & 0.6 & 0.94 & 0.53 & 44.89 \\ 
25 & 500 & 2 & 500 & - & - & - & - & - & - & - \\ 
26 & 500 & 2 & 500 & 0.97 & 0.91 & 0.86 & 0.6 & 0.94 & 0.53 & 12.23 \\ 
27 & 500 & 2 & 500 & - & - & - & - & - & - & - \\ 
28 & 500 & 2 & 500 & 0.97 & 0.91 & 0.86 & 0.59 & 0.94 & 0.52 & 8.48 \\ 
29 & 500 & 2 & 500 & - & - & - & - & - & - & - \\ 
30 & 500 & 2 & 500 & 0.97 & 0.91 & 0.86 & 0.6 & 0.94 & 0.53 & 11.66 \\ 
31 & 500 & 2 & 500 & 0.79 & 0.95 & * & - & 0.87 & - & 2.73 \\ 
32 & 500 & 2 & 500 & 0.97 & 0.91 & * & - & 0.94 & - & 2.19 \\ 
33 & 500 & 2 & 500 & 0.54 & 0.97 & 0.43 & 0.78 & 0.72 & 0.22 & 43.54 \\ 
34 & 500 & 2 & 500 & - & - & - & - & - & - & - \\ 
35 & 500 & 2 & 500 & 0.97 & 0.91 & 0.86 & 0.6 & 0.94 & 0.53 & 12.68 \\ 
36 & 500 & 2 & 500 & - & - & - & - & - & - & - \\ 
37 & 500 & 2 & 500 & 0.97 & 0.91 & 0.86 & 0.6 & 0.94 & 0.53 & 13.02 \\ 
38 & 500 & 2 & 500 & - & - & - & - & - & - & - \\ 
39 & 500 & 2 & 500 & 0.99 & 0.9 & 0.86 & 0.58 & 0.94 & 0.52 & 15.67 \\ 
40 & 500 & 2 & 500 & - & - & - & - & - & - & - \\ 
41 & 500 & 2 & 500 & 0.97 & 0.91 & 0.86 & 0.6 & 0.94 & 0.53 & 13.27 \\ 
42 & 500 & 2 & 500 & 0.8 & 0.95 & 0.51 & 0.58 & 0.87 & 0.13 & 4.93 \\ 
43 & 500 & 2 & 500 & 0.98 & 0.91 & 0.65 & 0.54 & 0.94 & 0.25 & 3.6 \\ 
44 & 500 & 2 & 500 & 0.8 & 0.95 & 0.51 & 0.58 & 0.87 & 0.13 & 4.24 \\ 
45 & 500 & 2 & 500 & 0.98 & 0.91 & 0.65 & 0.54 & 0.94 & 0.25 & 3.57 \\ 
46 & 500 & 2 & 500 & 0.8 & 0.95 & 0.99 & 0.55 & 0.87 & 0.61 & 9.9 \\ 
47 & 500 & 2 & 500 & 0.98 & 0.91 & 1 & 0.46 & 0.94 & 0.54 & 8.05 \\ 
48 & 500 & 2 & 500 & 0.8 & 0.95 & 0.93 & 0.65 & 0.87 & 0.63 & 10.6 \\ 
49 & 500 & 2 & 500 & 0.98 & 0.91 & 0.99 & 0.57 & 0.94 & 0.63 & 7.09 \\ 
50 & 500 & 2 & 500 & 1 & 0.95 & 0.98 & 0.7 & 0.97 & 0.72 & 4.65 \\ 
51 & 500 & 2 & 500 & 1 & 0.84 & 0.99 & 0.59 & 0.92 & 0.64 & 3.77 \\ 
52 & 500 & 2 & 500 & 0.78 & 0.95 & 0.52 & 0.59 & 0.86 & 0.15 & 31.43 \\ 
53 & 500 & 2 & 500 & 0.97 & 0.91 & 0.68 & 0.55 & 0.94 & 0.3 & 28.73 \\ 
\hline
\end{longtable}

\begin{longtable}{l l l l l l l l l l l l}
\hline
Alg & Vars & Deg & N & AP & AR & AHP & AHR & McAdj & McArrow & E \\ 
\hline1 & 500 & 2 & 1000 & 0.77 & 0.99 & 0.57 & 0.62 & 0.87 & 0.25 & 2.02 \\ 
2 & 500 & 2 & 1000 & 0.98 & 0.98 & 0.8 & 0.62 & 0.98 & 0.48 & 1.41 \\ 
3 & 500 & 2 & 1000 & 0.78 & 0.99 & 0.56 & 0.6 & 0.88 & 0.22 & 0.78 \\ 
4 & 500 & 2 & 1000 & 0.98 & 0.98 & 0.76 & 0.6 & 0.98 & 0.43 & 0.37 \\ 
5 & 500 & 2 & 1000 & 0.78 & 0.99 & 0.71 & 0.73 & 0.88 & 0.48 & 0.89 \\ 
6 & 500 & 2 & 1000 & 0.98 & 0.98 & 0.95 & 0.69 & 0.98 & 0.68 & 0.53 \\ 
7 & 500 & 2 & 1000 & 0.77 & 0.99 & 0.99 & 0.66 & 0.87 & 0.69 & 2.36 \\ 
8 & 500 & 2 & 1000 & 0.98 & 0.98 & 1 & 0.6 & 0.98 & 0.65 & 1.89 \\ 
9 & 500 & 2 & 1000 & 0.78 & 0.99 & 0.99 & 0.66 & 0.88 & 0.7 & 1.58 \\ 
10 & 500 & 2 & 1000 & 0.98 & 0.98 & 1 & 0.6 & 0.98 & 0.65 & 0.71 \\ 
11 & 500 & 2 & 1000 & 0.78 & 1 & 0.73 & 0.82 & 0.88 & 0.57 & 0.97 \\ 
12 & 500 & 2 & 1000 & 0.97 & 0.99 & 0.96 & 0.74 & 0.98 & 0.73 & 0.29 \\ 
13 & 500 & 2 & 1000 & 1 & 0.95 & 0.99 & 0.68 & 0.97 & 0.71 & 0.2 \\ 
14 & 500 & 2 & 1000 & 0.95 & 0.99 & 0.93 & 0.75 & 0.97 & 0.71 & 0.31 \\ 
15 & 500 & 2 & 1000 & 1 & 0.96 & 0.99 & 0.69 & 0.98 & 0.72 & 0.26 \\ 
16 & 500 & 2 & 1000 & 0.82 & 0.99 & 0.77 & 0.81 & 0.9 & 0.61 & 0.29 \\ 
17 & 500 & 2 & 1000 & 0.98 & 0.99 & 0.96 & 0.74 & 0.98 & 0.73 & 0.22 \\ 
18 & 500 & 2 & 1000 & 1 & 0.95 & 0.99 & 0.68 & 0.97 & 0.71 & 0.2 \\ 
19 & 500 & 2 & 1000 & 0.95 & 0.99 & 0.93 & 0.75 & 0.97 & 0.72 & 0.27 \\ 
20 & 500 & 2 & 1000 & 1 & 0.96 & 0.99 & 0.69 & 0.98 & 0.72 & 0.26 \\ 
21 & 500 & 2 & 1000 & 0.8 & 0.99 & * & - & 0.89 & - & 8.78 \\ 
22 & 500 & 2 & 1000 & 0.98 & 0.97 & * & - & 0.98 & - & 7.86 \\ 
23 & 500 & 2 & 1000 & - & - & - & - & - & - & - \\ 
24 & 500 & 2 & 1000 & - & - & - & - & - & - & - \\ 
25 & 500 & 2 & 1000 & - & - & - & - & - & - & - \\ 
26 & 500 & 2 & 1000 & 0.98 & 0.97 & 0.94 & 0.68 & 0.97 & 0.66 & 18.73 \\ 
27 & 500 & 2 & 1000 & - & - & - & - & - & - & - \\ 
28 & 500 & 2 & 1000 & 0.98 & 0.97 & 0.94 & 0.67 & 0.97 & 0.66 & 11.53 \\ 
29 & 500 & 2 & 1000 & - & - & - & - & - & - & - \\ 
30 & 500 & 2 & 1000 & 0.98 & 0.97 & 0.94 & 0.68 & 0.97 & 0.66 & 17.49 \\ 
31 & 500 & 2 & 1000 & 0.78 & 0.99 & * & - & 0.88 & - & 3.04 \\ 
32 & 500 & 2 & 1000 & 0.98 & 0.98 & * & - & 0.98 & - & 2.71 \\ 
33 & 500 & 2 & 1000 & 0.55 & 0.99 & 0.44 & 0.81 & 0.74 & 0.25 & 166.5 \\ 
34 & 500 & 2 & 1000 & - & - & - & - & - & - & - \\ 
35 & 500 & 2 & 1000 & 0.98 & 0.97 & 0.94 & 0.68 & 0.97 & 0.66 & 18.93 \\ 
36 & 500 & 2 & 1000 & - & - & - & - & - & - & - \\ 
37 & 500 & 2 & 1000 & 0.97 & 0.97 & 0.94 & 0.68 & 0.97 & 0.66 & 19.45 \\ 
38 & 500 & 2 & 1000 & - & - & - & - & - & - & - \\ 
39 & 500 & 2 & 1000 & 0.99 & 0.97 & 0.94 & 0.67 & 0.98 & 0.66 & 36.99 \\ 
40 & 500 & 2 & 1000 & - & - & - & - & - & - & - \\ 
41 & 500 & 2 & 1000 & 0.97 & 0.97 & 0.94 & 0.68 & 0.97 & 0.66 & 18.76 \\ 
42 & 500 & 2 & 1000 & 0.78 & 0.99 & 0.53 & 0.63 & 0.88 & 0.19 & 5.2 \\ 
43 & 500 & 2 & 1000 & 0.98 & 0.98 & 0.71 & 0.61 & 0.98 & 0.37 & 4.02 \\ 
44 & 500 & 2 & 1000 & 0.78 & 0.99 & 0.53 & 0.63 & 0.88 & 0.19 & 4.37 \\ 
45 & 500 & 2 & 1000 & 0.98 & 0.98 & 0.71 & 0.61 & 0.98 & 0.37 & 3.99 \\ 
46 & 500 & 2 & 1000 & 0.78 & 0.99 & 0.99 & 0.66 & 0.88 & 0.69 & 12.05 \\ 
47 & 500 & 2 & 1000 & 0.98 & 0.98 & 1 & 0.6 & 0.98 & 0.66 & 7.72 \\ 
48 & 500 & 2 & 1000 & 0.78 & 0.99 & 0.94 & 0.71 & 0.88 & 0.69 & 11.86 \\ 
49 & 500 & 2 & 1000 & 0.98 & 0.98 & 0.99 & 0.67 & 0.98 & 0.71 & 12.8 \\ 
50 & 500 & 2 & 1000 & 1 & 0.99 & 0.99 & 0.73 & 1 & 0.75 & 4.92 \\ 
51 & 500 & 2 & 1000 & 1 & 0.95 & 0.99 & 0.68 & 0.97 & 0.71 & 4.44 \\ 
52 & 500 & 2 & 1000 & 0.77 & 0.99 & 0.53 & 0.64 & 0.87 & 0.21 & 31.72 \\ 
53 & 500 & 2 & 1000 & 0.98 & 0.98 & 0.74 & 0.63 & 0.98 & 0.41 & 28.56 \\ 
\hline
\end{longtable}

\begin{longtable}{l l l l l l l l l l l l}
\hline
Alg & Vars & Deg & N & AP & AR & AHP & AHR & McAdj & McArrow & E \\ 
\hline1 & 500 & 4 & 100 & 0.91 & 0.5 & 0.54 & 0.24 & 0.67 & 0.05 & 1.17 \\ 
2 & 500 & 4 & 100 & 0.98 & 0.4 & 0.56 & 0.16 & 0.62 & 0.05 & 1.36 \\ 
3 & 500 & 4 & 100 & 0.93 & 0.49 & 0.5 & 0.22 & 0.67 & 7.30E-03 & 0.15 \\ 
4 & 500 & 4 & 100 & 0.99 & 0.38 & 0.52 & 0.15 & 0.62 & 0.02 & 0.1 \\ 
5 & 500 & 4 & 100 & 0.93 & 0.49 & 0.76 & 0.3 & 0.67 & 0.26 & 0.18 \\ 
6 & 500 & 4 & 100 & 0.99 & 0.38 & 0.85 & 0.17 & 0.62 & 0.23 & 0.11 \\ 
7 & 500 & 4 & 100 & 0.91 & 0.5 & 0.97 & 0.13 & 0.67 & 0.25 & 1.14 \\ 
8 & 500 & 4 & 100 & 0.98 & 0.4 & 0.98 & 0.05 & 0.62 & 0.16 & 1.2 \\ 
9 & 500 & 4 & 100 & 0.93 & 0.49 & 0.98 & 0.13 & 0.67 & 0.25 & 0.19 \\ 
10 & 500 & 4 & 100 & 0.99 & 0.38 & 0.98 & 0.05 & 0.62 & 0.15 & 0.11 \\ 
11 & 500 & 4 & 100 & 0.78 & 0.73 & 0.69 & 0.62 & 0.75 & 0.4 & 1.64 \\ 
12 & 500 & 4 & 100 & 0.94 & 0.56 & 0.84 & 0.43 & 0.73 & 0.41 & 0.35 \\ 
13 & 500 & 4 & 100 & 0.99 & 0.26 & 0.93 & 0.07 & 0.51 & 0.17 & 0.04 \\ 
14 & 500 & 4 & 100 & 0.59 & 0.78 & 0.53 & 0.68 & 0.68 & 0.27 & 3.95 \\ 
15 & 500 & 4 & 100 & 0.97 & 0.48 & 0.88 & 0.33 & 0.68 & 0.36 & 0.16 \\ 
16 & 500 & 4 & 100 & 0.86 & 0.62 & 0.76 & 0.51 & 0.73 & 0.39 & 0.16 \\ 
17 & 500 & 4 & 100 & 0.95 & 0.52 & 0.85 & 0.39 & 0.7 & 0.38 & 0.08 \\ 
18 & 500 & 4 & 100 & 0.99 & 0.26 & 0.94 & 0.07 & 0.51 & 0.17 & 0.03 \\ 
19 & 500 & 4 & 100 & 0.77 & 0.66 & 0.68 & 0.56 & 0.71 & 0.35 & 0.26 \\ 
20 & 500 & 4 & 100 & 0.97 & 0.47 & 0.88 & 0.31 & 0.67 & 0.35 & 0.1 \\ 
21 & 500 & 4 & 100 & 0.94 & 0.46 & * & - & 0.66 & - & 6.66 \\ 
22 & 500 & 4 & 100 & 0.99 & 0.36 & * & - & 0.6 & - & 6.92 \\ 
23 & 500 & 4 & 100 & - & - & - & - & - & - & - \\ 
24 & 500 & 4 & 100 & 0.98 & 0.37 & 0.82 & 0.12 & 0.6 & 0.18 & 29.68 \\ 
25 & 500 & 4 & 100 & - & - & - & - & - & - & - \\ 
26 & 500 & 4 & 100 & 0.98 & 0.37 & 0.8 & 0.12 & 0.6 & 0.17 & 8.99 \\ 
27 & 500 & 4 & 100 & - & - & - & - & - & - & - \\ 
28 & 500 & 4 & 100 & 0.98 & 0.38 & 0.79 & 0.12 & 0.61 & 0.17 & 6.98 \\ 
29 & 500 & 4 & 100 & - & - & - & - & - & - & - \\ 
30 & 500 & 4 & 100 & 0.98 & 0.37 & 0.8 & 0.12 & 0.6 & 0.17 & 7.85 \\ 
31 & 500 & 4 & 100 & 0.92 & 0.49 & * & - & 0.67 & - & 1.87 \\ 
32 & 500 & 4 & 100 & 0.99 & 0.39 & * & - & 0.62 & - & 1.7 \\ 
33 & 500 & 4 & 100 & 0.82 & 0.54 & 0.62 & 0.41 & 0.66 & 0.2 & 11.78 \\ 
34 & 500 & 4 & 100 & - & - & - & - & - & - & - \\ 
35 & 500 & 4 & 100 & 0.98 & 0.37 & 0.8 & 0.12 & 0.6 & 0.17 & 7.81 \\ 
36 & 500 & 4 & 100 & - & - & - & - & - & - & - \\ 
37 & 500 & 4 & 100 & 0.98 & 0.38 & 0.78 & 0.14 & 0.61 & 0.18 & 9.33 \\ 
38 & 500 & 4 & 100 & - & - & - & - & - & - & - \\ 
39 & 500 & 4 & 100 & 1 & 0.34 & 0.79 & 0.08 & 0.58 & 0.13 & 5.36 \\ 
40 & 500 & 4 & 100 & - & - & - & - & - & - & - \\ 
41 & 500 & 4 & 100 & 0.98 & 0.37 & 0.79 & 0.13 & 0.6 & 0.17 & 7.95 \\ 
42 & 500 & 4 & 100 & 0.93 & 0.49 & 0.49 & 0.25 & 0.67 & 4.03E-03 & 3.7 \\ 
43 & 500 & 4 & 100 & 0.99 & 0.38 & 0.5 & 0.17 & 0.62 & 1.29E-03 & 3.65 \\ 
44 & 500 & 4 & 100 & 0.93 & 0.49 & 0.49 & 0.25 & 0.67 & 4.03E-03 & 3.9 \\ 
45 & 500 & 4 & 100 & 0.99 & 0.38 & 0.5 & 0.17 & 0.62 & 1.29E-03 & 3.01 \\ 
46 & 500 & 4 & 100 & 0.93 & 0.49 & 0.98 & 0.13 & 0.67 & 0.25 & 6.32 \\ 
47 & 500 & 4 & 100 & 0.99 & 0.38 & 0.98 & 0.05 & 0.62 & 0.16 & 4.9 \\ 
48 & 500 & 4 & 100 & 0.93 & 0.49 & 0.91 & 0.27 & 0.67 & 0.34 & 6.73 \\ 
49 & 500 & 4 & 100 & 0.99 & 0.38 & 0.98 & 0.12 & 0.62 & 0.24 & 6.69 \\ 
50 & 500 & 4 & 100 & 0.97 & 0.65 & 0.92 & 0.54 & 0.79 & 0.54 & 9.87 \\ 
51 & 500 & 4 & 100 & 0.99 & 0.29 & 0.97 & 0.17 & 0.53 & 0.29 & 3.17 \\ 
52 & 500 & 4 & 100 & 0.91 & 0.5 & 0.51 & 0.26 & 0.67 & 0.02 & 31.32 \\ 
53 & 500 & 4 & 100 & 0.98 & 0.4 & 0.52 & 0.18 & 0.62 & 0.02 & 31.43 \\ 
\hline
\end{longtable}

\begin{longtable}{l l l l l l l l l l l l}
\hline
Alg & Vars & Deg & N & AP & AR & AHP & AHR & McAdj & McArrow & E \\ 
\hline1 & 500 & 4 & 500 & 0.96 & 0.87 & 0.68 & 0.58 & 0.91 & 0.32 & 2.16 \\ 
2 & 500 & 4 & 500 & 1 & 0.81 & 0.69 & 0.51 & 0.89 & 0.29 & 1.76 \\ 
3 & 500 & 4 & 500 & 0.96 & 0.87 & 0.63 & 0.53 & 0.91 & 0.23 & 1.46 \\ 
4 & 500 & 4 & 500 & 1 & 0.8 & 0.63 & 0.47 & 0.89 & 0.2 & 0.63 \\ 
5 & 500 & 4 & 500 & 0.96 & 0.87 & 0.88 & 0.72 & 0.91 & 0.64 & 2.33 \\ 
6 & 500 & 4 & 500 & 1 & 0.8 & 0.93 & 0.66 & 0.89 & 0.64 & 1.41 \\ 
7 & 500 & 4 & 500 & 0.96 & 0.87 & 0.99 & 0.6 & 0.91 & 0.65 & 5.91 \\ 
8 & 500 & 4 & 500 & 1 & 0.81 & 0.99 & 0.48 & 0.89 & 0.56 & 3.02 \\ 
9 & 500 & 4 & 500 & 0.96 & 0.87 & 0.99 & 0.6 & 0.91 & 0.65 & 5.15 \\ 
10 & 500 & 4 & 500 & 1 & 0.8 & 0.99 & 0.48 & 0.89 & 0.56 & 2 \\ 
11 & 500 & 4 & 500 & 0.84 & 0.98 & 0.81 & 0.91 & 0.91 & 0.73 & 3.6 \\ 
12 & 500 & 4 & 500 & 0.97 & 0.95 & 0.95 & 0.85 & 0.96 & 0.82 & 1.32 \\ 
13 & 500 & 4 & 500 & 0.99 & 0.81 & 0.98 & 0.7 & 0.9 & 0.72 & 0.64 \\ 
14 & 500 & 4 & 500 & 0.92 & 0.97 & 0.9 & 0.89 & 0.95 & 0.79 & 1.34 \\ 
15 & 500 & 4 & 500 & 0.99 & 0.87 & 0.98 & 0.77 & 0.93 & 0.77 & 0.58 \\ 
16 & 500 & 4 & 500 & 0.91 & 0.95 & 0.89 & 0.88 & 0.93 & 0.77 & 0.66 \\ 
17 & 500 & 4 & 500 & 0.98 & 0.92 & 0.96 & 0.82 & 0.95 & 0.8 & 0.5 \\ 
18 & 500 & 4 & 500 & 0.99 & 0.78 & 0.98 & 0.67 & 0.88 & 0.69 & 0.24 \\ 
19 & 500 & 4 & 500 & 0.95 & 0.94 & 0.93 & 0.86 & 0.94 & 0.8 & 0.48 \\ 
20 & 500 & 4 & 500 & 0.99 & 0.84 & 0.98 & 0.74 & 0.91 & 0.75 & 0.36 \\ 
21 & 500 & 4 & 500 & 0.97 & 0.86 & * & - & 0.91 & - & 12.2 \\ 
22 & 500 & 4 & 500 & 1 & 0.79 & * & - & 0.89 & - & 10.12 \\ 
23 & 500 & 4 & 500 & - & - & - & - & - & - & - \\ 
24 & 500 & 4 & 500 & 0.1 & 0.08 & 0.09 & 0.06 & 0.09 & 0.05 & 24.44 \\ 
25 & 500 & 4 & 500 & - & - & - & - & - & - & - \\ 
26 & 500 & 4 & 500 & 1 & 0.79 & 0.84 & 0.61 & 0.89 & 0.52 & 38.28 \\ 
27 & 500 & 4 & 500 & - & - & - & - & - & - & - \\ 
28 & 500 & 4 & 500 & 1 & 0.79 & 0.85 & 0.61 & 0.89 & 0.52 & 24.05 \\ 
29 & 500 & 4 & 500 & - & - & - & - & - & - & - \\ 
30 & 500 & 4 & 500 & 0.4 & 0.31 & 0.34 & 0.24 & 0.35 & 0.21 & 15.19 \\ 
31 & 500 & 4 & 500 & 0.96 & 0.87 & * & - & 0.91 & - & 3.88 \\ 
32 & 500 & 4 & 500 & 1 & 0.8 & * & - & 0.89 & - & 3 \\ 
33 & 500 & 4 & 500 & 0.86 & 0.9 & 0.78 & 0.81 & 0.88 & 0.6 & 34.09 \\ 
34 & 500 & 4 & 500 & - & - & - & - & - & - & - \\ 
35 & 500 & 4 & 500 & 1 & 0.79 & 0.84 & 0.61 & 0.89 & 0.52 & 38.23 \\ 
36 & 500 & 4 & 500 & - & - & - & - & - & - & - \\ 
37 & 500 & 4 & 500 & 1 & 0.79 & 0.85 & 0.61 & 0.89 & 0.52 & 39.53 \\ 
38 & 500 & 4 & 500 & - & - & - & - & - & - & - \\ 
39 & 500 & 4 & 500 & 1 & 0.79 & 0.83 & 0.59 & 0.88 & 0.5 & 49.26 \\ 
40 & 500 & 4 & 500 & - & - & - & - & - & - & - \\ 
41 & 500 & 4 & 500 & 1 & 0.79 & 0.84 & 0.61 & 0.89 & 0.52 & 38.68 \\ 
42 & 500 & 4 & 500 & 0.96 & 0.87 & 0.58 & 0.51 & 0.91 & 0.16 & 9.42 \\ 
43 & 500 & 4 & 500 & 1 & 0.8 & 0.59 & 0.47 & 0.89 & 0.15 & 6.37 \\ 
44 & 500 & 4 & 500 & 0.96 & 0.87 & 0.58 & 0.51 & 0.91 & 0.16 & 9.39 \\ 
45 & 500 & 4 & 500 & 1 & 0.8 & 0.59 & 0.47 & 0.89 & 0.15 & 5.68 \\ 
46 & 500 & 4 & 500 & 0.96 & 0.87 & 0.99 & 0.6 & 0.91 & 0.65 & 53.57 \\ 
47 & 500 & 4 & 500 & 1 & 0.8 & 0.99 & 0.48 & 0.89 & 0.56 & 40.38 \\ 
48 & 500 & 4 & 500 & 0.96 & 0.87 & 0.93 & 0.73 & 0.91 & 0.7 & 64.25 \\ 
49 & 500 & 4 & 500 & 1 & 0.8 & 0.97 & 0.66 & 0.89 & 0.67 & 41.07 \\ 
50 & 500 & 4 & 500 & 0.99 & 0.96 & 0.98 & 0.86 & 0.98 & 0.85 & 13.45 \\ 
51 & 500 & 4 & 500 & 1 & 0.86 & 0.99 & 0.76 & 0.93 & 0.77 & 11.07 \\ 
52 & 500 & 4 & 500 & 0.96 & 0.87 & 0.61 & 0.54 & 0.91 & 0.21 & 36.45 \\ 
53 & 500 & 4 & 500 & 1 & 0.81 & 0.63 & 0.49 & 0.9 & 0.2 & 35.1 \\ 
\hline
\end{longtable}

\begin{longtable}{l l l l l l l l l l l l}
\hline
Alg & Vars & Deg & N & AP & AR & AHP & AHR & McAdj & McArrow & E \\ 
\hline1 & 500 & 4 & 1000 & 0.97 & 0.94 & 0.74 & 0.68 & 0.96 & 0.44 & 3.82 \\ 
2 & 500 & 4 & 1000 & 1 & 0.91 & 0.75 & 0.64 & 0.95 & 0.42 & 2.62 \\ 
3 & 500 & 4 & 1000 & 0.97 & 0.94 & 0.69 & 0.63 & 0.96 & 0.36 & 4.33 \\ 
4 & 500 & 4 & 1000 & 1 & 0.91 & 0.69 & 0.59 & 0.95 & 0.33 & 2.32 \\ 
5 & 500 & 4 & 1000 & 0.97 & 0.94 & 0.91 & 0.82 & 0.96 & 0.75 & 7.54 \\ 
6 & 500 & 4 & 1000 & 1 & 0.91 & 0.95 & 0.79 & 0.95 & 0.76 & 5.45 \\ 
7 & 500 & 4 & 1000 & 0.97 & 0.94 & 1 & 0.75 & 0.96 & 0.77 & 19.59 \\ 
8 & 500 & 4 & 1000 & 1 & 0.91 & 1 & 0.66 & 0.95 & 0.7 & 9.48 \\ 
9 & 500 & 4 & 1000 & 0.97 & 0.94 & 1 & 0.75 & 0.96 & 0.77 & 19.82 \\ 
10 & 500 & 4 & 1000 & 1 & 0.91 & 1 & 0.66 & 0.95 & 0.7 & 11.6 \\ 
11 & 500 & 4 & 1000 & 0.84 & 1 & 0.81 & 0.93 & 0.92 & 0.74 & 5.58 \\ 
12 & 500 & 4 & 1000 & 0.97 & 0.99 & 0.95 & 0.9 & 0.98 & 0.85 & 2.52 \\ 
13 & 500 & 4 & 1000 & 0.99 & 0.94 & 0.97 & 0.84 & 0.96 & 0.83 & 1.6 \\ 
14 & 500 & 4 & 1000 & 0.95 & 0.99 & 0.93 & 0.9 & 0.97 & 0.84 & 1.29 \\ 
15 & 500 & 4 & 1000 & 0.99 & 0.95 & 0.97 & 0.86 & 0.97 & 0.84 & 0.83 \\ 
16 & 500 & 4 & 1000 & 0.91 & 0.99 & 0.88 & 0.92 & 0.95 & 0.81 & 1.42 \\ 
17 & 500 & 4 & 1000 & 0.98 & 0.98 & 0.96 & 0.89 & 0.98 & 0.85 & 1 \\ 
18 & 500 & 4 & 1000 & 0.99 & 0.92 & 0.98 & 0.82 & 0.95 & 0.81 & 0.59 \\ 
19 & 500 & 4 & 1000 & 0.97 & 0.98 & 0.94 & 0.89 & 0.97 & 0.85 & 0.73 \\ 
20 & 500 & 4 & 1000 & 0.99 & 0.94 & 0.97 & 0.84 & 0.96 & 0.83 & 0.49 \\ 
21 & 500 & 4 & 1000 & 0.97 & 0.94 & * & - & 0.95 & - & 21.43 \\ 
22 & 500 & 4 & 1000 & 1 & 0.9 & * & - & 0.95 & - & 17.43 \\ 
23 & 500 & 4 & 1000 & - & - & - & - & - & - & - \\ 
24 & 500 & 4 & 1000 & - & - & - & - & - & - & - \\ 
25 & 500 & 4 & 1000 & - & - & - & - & - & - & - \\ 
26 & 500 & 4 & 1000 & 1 & 0.9 & 0.89 & 0.74 & 0.95 & 0.66 & 112.67 \\ 
27 & 500 & 4 & 1000 & - & - & - & - & - & - & - \\ 
28 & 500 & 4 & 1000 & 1 & 0.9 & 0.89 & 0.74 & 0.95 & 0.67 & 97.54 \\ 
29 & 500 & 4 & 1000 & - & - & - & - & - & - & - \\ 
30 & 500 & 4 & 1000 & - & - & - & - & - & - & - \\ 
31 & 500 & 4 & 1000 & 0.97 & 0.94 & * & - & 0.96 & - & 6.73 \\ 
32 & 500 & 4 & 1000 & 1 & 0.91 & * & - & 0.95 & - & 5.84 \\ 
33 & 500 & 4 & 1000 & 0.88 & 0.96 & 0.81 & 0.88 & 0.92 & 0.69 & 65.41 \\ 
34 & 500 & 4 & 1000 & - & - & - & - & - & - & - \\ 
35 & 500 & 4 & 1000 & - & - & - & - & - & - & - \\ 
36 & 500 & 4 & 1000 & - & - & - & - & - & - & - \\ 
37 & 500 & 4 & 1000 & - & - & - & - & - & - & - \\ 
38 & 500 & 4 & 1000 & - & - & - & - & - & - & - \\ 
39 & 500 & 4 & 1000 & - & - & - & - & - & - & - \\ 
40 & 500 & 4 & 1000 & - & - & - & - & - & - & - \\ 
41 & 500 & 4 & 1000 & - & - & - & - & - & - & - \\ 
42 & 500 & 4 & 1000 & 0.97 & 0.94 & 0.62 & 0.59 & 0.96 & 0.24 & 12.8 \\ 
43 & 500 & 4 & 1000 & 1 & 0.91 & 0.62 & 0.56 & 0.95 & 0.22 & 9.52 \\ 
44 & 500 & 4 & 1000 & 0.97 & 0.94 & 0.62 & 0.59 & 0.96 & 0.24 & 12.13 \\ 
45 & 500 & 4 & 1000 & 1 & 0.91 & 0.62 & 0.56 & 0.95 & 0.22 & 8.49 \\ 
46 & 500 & 4 & 1000 & 0.97 & 0.94 & 0.99 & 0.75 & 0.96 & 0.77 & 101.85 \\ 
47 & 500 & 4 & 1000 & 1 & 0.91 & 0.99 & 0.67 & 0.95 & 0.7 & 72.33 \\ 
48 & 500 & 4 & 1000 & 0.97 & 0.94 & 0.94 & 0.83 & 0.96 & 0.78 & 127.52 \\ 
49 & 500 & 4 & 1000 & 1 & 0.91 & 0.96 & 0.78 & 0.95 & 0.77 & 74.05 \\ 
50 & 500 & 4 & 1000 & 0.99 & 0.99 & 0.98 & 0.9 & 0.99 & 0.88 & 14.52 \\ 
51 & 500 & 4 & 1000 & 0.99 & 0.95 & 0.98 & 0.86 & 0.97 & 0.85 & 12.54 \\ 
52 & 500 & 4 & 1000 & 0.97 & 0.94 & 0.65 & 0.62 & 0.96 & 0.29 & 43.26 \\ 
53 & 500 & 4 & 1000 & 1 & 0.91 & 0.66 & 0.59 & 0.95 & 0.29 & 43.87 \\ 
\hline
\end{longtable}

\begin{longtable}{l l l l l l l l l l l l}
\hline
%\textbf{Treatments} & \textbf{Response 1} & \textbf{Response 2}\\
Alg & Vars & Deg & N & AP & AR & AHP & AHR & McAdj & McArrow & E \\ 
\hline1 & 500 & 6 & 100 & 0.94 & 0.39 & 0.56 & 0.19 & 0.6 & 0.06 & 1.22 \\ 
2 & 500 & 6 & 100 & 0.99 & 0.3 & 0.55 & 0.13 & 0.54 & 0.03 & 1.24 \\ 
3 & 500 & 6 & 100 & 0.96 & 0.38 & 0.52 & 0.17 & 0.6 & 0.02 & 0.26 \\ 
4 & 500 & 6 & 100 & 0.99 & 0.28 & 0.5 & 0.11 & 0.53 & 8.32E-04 & 0.16 \\ 
5 & 500 & 6 & 100 & 0.96 & 0.38 & 0.76 & 0.24 & 0.6 & 0.22 & 0.28 \\ 
6 & 500 & 6 & 100 & 0.99 & 0.28 & 0.83 & 0.13 & 0.53 & 0.19 & 0.14 \\ 
7 & 500 & 6 & 100 & 0.94 & 0.39 & 0.98 & 0.09 & 0.6 & 0.21 & 1.33 \\ 
8 & 500 & 6 & 100 & 0.99 & 0.3 & 0.99 & 0.04 & 0.54 & 0.14 & 1.35 \\ 
9 & 500 & 6 & 100 & 0.96 & 0.38 & 0.98 & 0.09 & 0.6 & 0.21 & 0.32 \\ 
10 & 500 & 6 & 100 & 0.99 & 0.28 & 0.98 & 0.04 & 0.53 & 0.13 & 0.12 \\ 
11 & 500 & 6 & 100 & 0.81 & 0.73 & 0.74 & 0.65 & 0.77 & 0.47 & 4.26 \\ 
12 & 500 & 6 & 100 & 0.93 & 0.6 & 0.85 & 0.52 & 0.75 & 0.47 & 2.4 \\ 
13 & 500 & 6 & 100 & 0.98 & 0.22 & 0.88 & 0.09 & 0.47 & 0.17 & 0.07 \\ 
14 & 500 & 6 & 100 & 0.66 & 0.77 & 0.6 & 0.7 & 0.71 & 0.36 & 9.46 \\ 
15 & 500 & 6 & 100 & 0.96 & 0.5 & 0.87 & 0.41 & 0.69 & 0.42 & 1.29 \\ 
16 & 500 & 6 & 100 & 0.89 & 0.56 & 0.8 & 0.48 & 0.7 & 0.4 & 0.31 \\ 
17 & 500 & 6 & 100 & 0.95 & 0.46 & 0.84 & 0.38 & 0.65 & 0.37 & 0.17 \\ 
18 & 500 & 6 & 100 & 0.99 & 0.22 & 0.89 & 0.08 & 0.46 & 0.17 & 0.06 \\ 
19 & 500 & 6 & 100 & 0.83 & 0.61 & 0.74 & 0.54 & 0.71 & 0.39 & 0.69 \\ 
20 & 500 & 6 & 100 & 0.97 & 0.4 & 0.86 & 0.31 & 0.62 & 0.34 & 0.15 \\ 
21 & 500 & 6 & 100 & 0.97 & 0.34 & * & - & 0.57 & - & 6.78 \\ 
22 & 500 & 6 & 100 & 0.99 & 0.26 & * & - & 0.51 & - & 6.08 \\ 
23 & 500 & 6 & 100 & - & - & - & - & - & - & - \\ 
24 & 500 & 6 & 100 & - & - & - & - & - & - & - \\ 
25 & 500 & 6 & 100 & - & - & - & - & - & - & - \\ 
26 & 500 & 6 & 100 & 0.99 & 0.26 & 0.77 & 0.09 & 0.51 & 0.13 & 11.9 \\ 
27 & 500 & 6 & 100 & - & - & - & - & - & - & - \\ 
28 & 500 & 6 & 100 & 0.99 & 0.27 & 0.76 & 0.09 & 0.51 & 0.13 & 9.87 \\ 
29 & 500 & 6 & 100 & - & - & - & - & - & - & - \\ 
30 & 500 & 6 & 100 & - & - & - & - & - & - & - \\ 
31 & 500 & 6 & 100 & 0.96 & 0.37 & * & - & 0.6 & - & 2.12 \\ 
32 & 500 & 6 & 100 & 0.99 & 0.29 & * & - & 0.53 & - & 1.65 \\ 
33 & 500 & 6 & 100 & 0.91 & 0.42 & 0.71 & 0.33 & 0.62 & 0.24 & 13.55 \\ 
34 & 500 & 6 & 100 & - & - & - & - & - & - & - \\ 
35 & 500 & 6 & 100 & - & - & - & - & - & - & - \\ 
36 & 500 & 6 & 100 & - & - & - & - & - & - & - \\ 
37 & 500 & 6 & 100 & - & - & - & - & - & - & - \\ 
38 & 500 & 6 & 100 & - & - & - & - & - & - & - \\ 
39 & 500 & 6 & 100 & - & - & - & - & - & - & - \\ 
40 & 500 & 6 & 100 & - & - & - & - & - & - & - \\ 
41 & 500 & 6 & 100 & - & - & - & - & - & - & - \\ 
42 & 500 & 6 & 100 & 0.96 & 0.38 & 0.5 & 0.19 & 0.6 & 8.02E-03 & 4.39 \\ 
43 & 500 & 6 & 100 & 0.99 & 0.28 & 0.49 & 0.13 & 0.53 & -4.94E-03 & 4.06 \\ 
44 & 500 & 6 & 100 & 0.96 & 0.38 & 0.5 & 0.19 & 0.6 & 8.02E-03 & 5.01 \\ 
45 & 500 & 6 & 100 & 0.99 & 0.28 & 0.49 & 0.13 & 0.53 & -4.94E-03 & 3.01 \\ 
46 & 500 & 6 & 100 & 0.96 & 0.38 & 0.97 & 0.09 & 0.6 & 0.21 & 8.23 \\ 
47 & 500 & 6 & 100 & 0.99 & 0.28 & 0.98 & 0.04 & 0.53 & 0.14 & 4.56 \\ 
48 & 500 & 6 & 100 & 0.96 & 0.38 & 0.87 & 0.22 & 0.6 & 0.28 & 11.5 \\ 
49 & 500 & 6 & 100 & 0.99 & 0.28 & 0.96 & 0.09 & 0.53 & 0.21 & 4.86 \\ 
50 & 500 & 6 & 100 & 0.96 & 0.64 & 0.91 & 0.58 & 0.78 & 0.57 & 25.03 \\ 
51 & 500 & 6 & 100 & 0.99 & 0.26 & 0.94 & 0.17 & 0.5 & 0.28 & 4.64 \\ 
52 & 500 & 6 & 100 & 0.94 & 0.39 & 0.52 & 0.2 & 0.6 & 0.02 & 32.08 \\ 
53 & 500 & 6 & 100 & 0.99 & 0.3 & 0.51 & 0.14 & 0.54 & 0.01 & 32.29 \\ 
\hline
\end{longtable}

\begin{longtable}{l l l l l l l l l l l l}
\hline
Alg & Vars & Deg & N & AP & AR & AHP & AHR & McAdj & McArrow & E \\ 
\hline1 & 500 & 6 & 500 & 0.99 & 0.75 & 0.65 & 0.48 & 0.86 & 0.24 & 3.86 \\ 
2 & 500 & 6 & 500 & 1 & 0.68 & 0.65 & 0.42 & 0.82 & 0.21 & 2.4 \\ 
3 & 500 & 6 & 500 & 0.99 & 0.74 & 0.6 & 0.43 & 0.86 & 0.15 & 4.57 \\ 
4 & 500 & 6 & 500 & 1 & 0.67 & 0.59 & 0.38 & 0.82 & 0.13 & 1.87 \\ 
5 & 500 & 6 & 500 & 0.99 & 0.74 & 0.88 & 0.64 & 0.86 & 0.57 & 7.39 \\ 
6 & 500 & 6 & 500 & 1 & 0.67 & 0.9 & 0.58 & 0.82 & 0.55 & 3.92 \\ 
7 & 500 & 6 & 500 & 0.99 & 0.75 & 0.99 & 0.52 & 0.86 & 0.58 & 16.45 \\ 
8 & 500 & 6 & 500 & 1 & 0.68 & 0.99 & 0.4 & 0.82 & 0.49 & 6.27 \\ 
9 & 500 & 6 & 500 & 0.99 & 0.74 & 0.99 & 0.52 & 0.86 & 0.58 & 16.86 \\ 
10 & 500 & 6 & 500 & 1 & 0.67 & 0.99 & 0.4 & 0.82 & 0.49 & 6.01 \\ 
11 & 500 & 6 & 500 & 0.86 & 0.98 & 0.84 & 0.94 & 0.92 & 0.78 & 14.27 \\ 
12 & 500 & 6 & 500 & 0.95 & 0.96 & 0.93 & 0.91 & 0.96 & 0.85 & 7.67 \\ 
13 & 500 & 6 & 500 & 0.98 & 0.87 & 0.96 & 0.82 & 0.92 & 0.79 & 5.18 \\ 
14 & 500 & 6 & 500 & 0.91 & 0.98 & 0.89 & 0.93 & 0.94 & 0.83 & 4.67 \\ 
15 & 500 & 6 & 500 & 0.98 & 0.91 & 0.96 & 0.86 & 0.94 & 0.83 & 2.78 \\ 
16 & 500 & 6 & 500 & 0.92 & 0.93 & 0.9 & 0.88 & 0.93 & 0.79 & 4.53 \\ 
17 & 500 & 6 & 500 & 0.96 & 0.89 & 0.94 & 0.84 & 0.92 & 0.79 & 1.86 \\ 
18 & 500 & 6 & 500 & 0.98 & 0.73 & 0.96 & 0.68 & 0.85 & 0.68 & 0.66 \\ 
19 & 500 & 6 & 500 & 0.95 & 0.92 & 0.92 & 0.87 & 0.93 & 0.8 & 1.84 \\ 
20 & 500 & 6 & 500 & 0.98 & 0.8 & 0.96 & 0.75 & 0.88 & 0.73 & 0.8 \\ 
21 & 500 & 6 & 500 & 0.99 & 0.73 & * & - & 0.85 & - & 25.28 \\ 
22 & 500 & 6 & 500 & 1 & 0.65 & * & - & 0.81 & - & 17.51 \\ 
23 & 500 & 6 & 500 & - & - & - & - & - & - & - \\ 
24 & 500 & 6 & 500 & - & - & - & - & - & - & - \\ 
25 & 500 & 6 & 500 & - & - & - & - & - & - & - \\ 
26 & 500 & 6 & 500 & 1 & 0.65 & 0.82 & 0.49 & 0.8 & 0.42 & 81.96 \\ 
27 & 500 & 6 & 500 & - & - & - & - & - & - & - \\ 
28 & 500 & 6 & 500 & 1 & 0.66 & 0.82 & 0.5 & 0.81 & 0.43 & 60.56 \\ 
29 & 500 & 6 & 500 & - & - & - & - & - & - & - \\ 
30 & 500 & 6 & 500 & - & - & - & - & - & - & - \\ 
31 & 500 & 6 & 500 & 0.99 & 0.74 & * & - & 0.86 & - & 9.37 \\ 
32 & 500 & 6 & 500 & 1 & 0.67 & * & - & 0.81 & - & 4.81 \\ 
33 & 500 & 6 & 500 & 0.96 & 0.79 & 0.89 & 0.73 & 0.87 & 0.65 & 61.2 \\ 
34 & 500 & 6 & 500 & - & - & - & - & - & - & - \\ 
35 & 500 & 6 & 500 & - & - & - & - & - & - & - \\ 
36 & 500 & 6 & 500 & - & - & - & - & - & - & - \\ 
37 & 500 & 6 & 500 & - & - & - & - & - & - & - \\ 
38 & 500 & 6 & 500 & - & - & - & - & - & - & - \\ 
39 & 500 & 6 & 500 & - & - & - & - & - & - & - \\ 
40 & 500 & 6 & 500 & - & - & - & - & - & - & - \\ 
41 & 500 & 6 & 500 & - & - & - & - & - & - & - \\ 
42 & 500 & 6 & 500 & 0.99 & 0.74 & 0.57 & 0.43 & 0.86 & 0.12 & 19.66 \\ 
43 & 500 & 6 & 500 & 1 & 0.67 & 0.57 & 0.38 & 0.82 & 0.1 & 13.2 \\ 
44 & 500 & 6 & 500 & 0.99 & 0.74 & 0.57 & 0.43 & 0.86 & 0.12 & 21.81 \\ 
45 & 500 & 6 & 500 & 1 & 0.67 & 0.57 & 0.38 & 0.82 & 0.1 & 11.24 \\ 
46 & 500 & 6 & 500 & 0.99 & 0.74 & 0.99 & 0.52 & 0.86 & 0.58 & 160.61 \\ 
47 & 500 & 6 & 500 & 1 & 0.67 & 0.99 & 0.4 & 0.82 & 0.49 & 93.55 \\ 
48 & 500 & 6 & 500 & 0.99 & 0.74 & 0.89 & 0.65 & 0.86 & 0.59 & 224.5 \\ 
49 & 500 & 6 & 500 & 1 & 0.67 & 0.93 & 0.59 & 0.82 & 0.59 & 84.43 \\ 
50 & 500 & 6 & 500 & 0.98 & 0.97 & 0.97 & 0.92 & 0.97 & 0.89 & 41.8 \\ 
51 & 500 & 6 & 500 & 0.99 & 0.89 & 0.98 & 0.84 & 0.94 & 0.83 & 33.51 \\ 
52 & 500 & 6 & 500 & 0.99 & 0.75 & 0.6 & 0.45 & 0.86 & 0.16 & 53.04 \\ 
53 & 500 & 6 & 500 & 1 & 0.68 & 0.6 & 0.4 & 0.82 & 0.14 & 45.74 \\ 
\hline
\end{longtable}

\begin{longtable}{l l l l l l l l l l l l}
\hline
Alg & Vars & Deg & N & AP & AR & AHP & AHR & McAdj & McArrow & E \\ 
\hline1 & 500 & 6 & 1000 & 0.99 & 0.85 & 0.69 & 0.57 & 0.91 & 0.32 & 11.13 \\ 
2 & 500 & 6 & 1000 & 1 & 0.8 & 0.68 & 0.53 & 0.89 & 0.29 & 5.79 \\ 
3 & 500 & 6 & 1000 & 0.99 & 0.84 & 0.64 & 0.53 & 0.91 & 0.23 & 15.7 \\ 
4 & 500 & 6 & 1000 & 1 & 0.79 & 0.62 & 0.48 & 0.89 & 0.2 & 6.37 \\ 
5 & 500 & 6 & 1000 & 0.99 & 0.84 & 0.9 & 0.74 & 0.91 & 0.67 & 31.96 \\ 
6 & 500 & 6 & 1000 & 1 & 0.79 & 0.91 & 0.7 & 0.89 & 0.65 & 17.17 \\ 
7 & 500 & 6 & 1000 & 0.99 & 0.85 & 0.99 & 0.68 & 0.91 & 0.7 & 81.91 \\ 
8 & 500 & 6 & 1000 & 1 & 0.8 & 0.99 & 0.58 & 0.89 & 0.63 & 30.85 \\ 
9 & 500 & 6 & 1000 & 0.99 & 0.84 & 0.99 & 0.67 & 0.91 & 0.7 & 82.92 \\ 
10 & 500 & 6 & 1000 & 1 & 0.79 & 0.99 & 0.58 & 0.89 & 0.63 & 29.51 \\ 
11 & 500 & 6 & 1000 & 0.86 & 0.99 & 0.84 & 0.95 & 0.93 & 0.79 & 17.82 \\ 
12 & 500 & 6 & 1000 & 0.94 & 0.99 & 0.92 & 0.94 & 0.96 & 0.86 & 11.68 \\ 
13 & 500 & 6 & 1000 & 0.97 & 0.95 & 0.95 & 0.9 & 0.96 & 0.86 & 9.05 \\ 
14 & 500 & 6 & 1000 & 0.93 & 0.99 & 0.91 & 0.94 & 0.96 & 0.86 & 4.95 \\ 
15 & 500 & 6 & 1000 & 0.97 & 0.97 & 0.95 & 0.92 & 0.97 & 0.87 & 3.49 \\ 
16 & 500 & 6 & 1000 & 0.91 & 0.98 & 0.89 & 0.93 & 0.94 & 0.83 & 6.64 \\ 
17 & 500 & 6 & 1000 & 0.95 & 0.96 & 0.93 & 0.91 & 0.95 & 0.84 & 4.46 \\ 
18 & 500 & 6 & 1000 & 0.97 & 0.87 & 0.95 & 0.82 & 0.92 & 0.78 & 2.13 \\ 
19 & 500 & 6 & 1000 & 0.95 & 0.96 & 0.92 & 0.91 & 0.95 & 0.84 & 2.85 \\ 
20 & 500 & 6 & 1000 & 0.97 & 0.9 & 0.95 & 0.85 & 0.93 & 0.81 & 1.39 \\ 
21 & 500 & 6 & 1000 & 0.99 & 0.83 & * & - & 0.91 & - & 71.41 \\ 
22 & 500 & 6 & 1000 & 1 & 0.78 & * & - & 0.88 & - & 44.48 \\ 
23 & 500 & 6 & 1000 & - & - & - & - & - & - & - \\ 
24 & 500 & 6 & 1000 & - & - & - & - & - & - & - \\ 
25 & 500 & 6 & 1000 & - & - & - & - & - & - & - \\ 
26 & 500 & 6 & 1000 & - & - & - & - & - & - & - \\ 
27 & 500 & 6 & 1000 & - & - & - & - & - & - & - \\ 
28 & 500 & 6 & 1000 & 0.1 & 0.08 & 0.09 & 0.06 & 0.09 & 0.05 & -9.90E-03 \\ 
29 & 500 & 6 & 1000 & - & - & - & - & - & - & - \\ 
30 & 500 & 6 & 1000 & - & - & - & - & - & - & - \\ 
31 & 500 & 6 & 1000 & 0.99 & 0.84 & * & - & 0.91 & - & 24.8 \\ 
32 & 500 & 6 & 1000 & 1 & 0.79 & * & - & 0.89 & - & 13.24 \\ 
33 & 500 & 6 & 1000 & 0.97 & 0.87 & 0.92 & 0.82 & 0.92 & 0.76 & 161.08 \\ 
34 & 500 & 6 & 1000 & - & - & - & - & - & - & - \\ 
35 & 500 & 6 & 1000 & - & - & - & - & - & - & - \\ 
36 & 500 & 6 & 1000 & - & - & - & - & - & - & - \\ 
37 & 500 & 6 & 1000 & - & - & - & - & - & - & - \\ 
38 & 500 & 6 & 1000 & - & - & - & - & - & - & - \\ 
39 & 500 & 6 & 1000 & - & - & - & - & - & - & - \\ 
40 & 500 & 6 & 1000 & - & - & - & - & - & - & - \\ 
41 & 500 & 6 & 1000 & - & - & - & - & - & - & - \\ 
42 & 500 & 6 & 1000 & 0.99 & 0.84 & 0.58 & 0.49 & 0.91 & 0.14 & 48.41 \\ 
43 & 500 & 6 & 1000 & 1 & 0.79 & 0.57 & 0.45 & 0.89 & 0.11 & 26.29 \\ 
44 & 500 & 6 & 1000 & 0.99 & 0.84 & 0.58 & 0.49 & 0.91 & 0.14 & 37.9 \\ 
45 & 500 & 6 & 1000 & 1 & 0.79 & 0.57 & 0.45 & 0.89 & 0.11 & 21.96 \\ 
46 & 500 & 6 & 1000 & 0.99 & 0.84 & 0.99 & 0.68 & 0.91 & 0.7 & 414.81 \\ 
47 & 500 & 6 & 1000 & 1 & 0.79 & 0.99 & 0.58 & 0.89 & 0.63 & 288.21 \\ 
48 & 500 & 6 & 1000 & 0.99 & 0.84 & 0.88 & 0.73 & 0.91 & 0.64 & 483.89 \\ 
49 & 500 & 6 & 1000 & 1 & 0.79 & 0.91 & 0.7 & 0.89 & 0.65 & 256.16 \\ 
50 & 500 & 6 & 1000 & 0.97 & 0.99 & 0.96 & 0.94 & 0.98 & 0.9 & 43.1 \\ 
51 & 500 & 6 & 1000 & 0.98 & 0.96 & 0.97 & 0.91 & 0.97 & 0.88 & 39.69 \\ 
52 & 500 & 6 & 1000 & 0.99 & 0.85 & 0.6 & 0.51 & 0.92 & 0.18 & 74.29 \\ 
53 & 500 & 6 & 1000 & 1 & 0.79 & 0.59 & 0.47 & 0.89 & 0.15 & 64.07 \\
\hline
\end{longtable}
